Calabi-Yau Threefolds With Small Hodge Numbers

We present a list of Calabi-Yau threefolds known to us, and with holonomy groups that are precisely SU(3), rather than a subgroup, with small Hodge numbers, which we understand to be those manifolds with height $(h^{1,1}+h^{2,1})\le 24$. With the completion of a project to compute the Hodge numbers of free quotients of complete intersection Calabi-Yau threefolds, most of which were computed in Refs. [1-3] and the remainder in Ref. [4], many new points have been added to the tip of the Hodge plot, updating the reviews by Davies and Candelas in Refs. [1, 5]. In view of this and other recent constructions of Calabi-Yau threefolds with small height, we have produced an updated list.

==> (inline-0) <==
\begin{longtable}{|>{\hskip-4pt}c<{\hskip-4pt}| >{\hskip-5pt}c<{\hskip-5pt} |>{\hskip-3pt}c<{\hskip-3pt} | >{\hskip-6pt}c<{\hskip-6pt} |}
\caption{\label{BigTable} \textit{Table of Calabi-Yau manifolds with small Hodge numbers.}}\\[20pt]
\hline
\str $(\chi,\, y)$ & $(h^{11},h^{21})$ & Manifold & Ref. \\
\hline\hline
\endfirsthead
\multicolumn{4}{c}{\tablename\ \thetable{} \emph{-- Continued from previous page}} \\[1ex]
\hline 
\str $(\chi,\, y)$ & $(h^{11},h^{21})$ & Manifold & Ref. \\
\hline\hline
\endhead
\hline\hline \multicolumn{4}{|r|}{{\str Continued on next page}} \\ \hline
\endfoot
\hline\hline
\multicolumn{4}{|c|}{\str}\\
\hline
\endlastfoot
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Omitted mirrors:
%{{8, 1}, "{Rodland:1998pm}"
%{{21, 1}, "{Kreuzer:2000xy}"
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%(40, 24)&(22, 2)& \varstr{18pt}{8pt} $\widehat{\widehat{\eu{X}}/\IZ_2^{m}}$&  \cite{freitag2011siegel}\\
%                  \hline
%(32, 24)&(20, 4)& \varstr{18pt}{8pt} $\widehat{\widehat{\eu{X}}/\IZ_2^{m}}$&  \cite{freitag2011siegel}\\
%                  \hline
%(16, 24)&(16, 8)& \varstr{18pt}{8pt} $\widehat{\widehat{\eu{X}}/\IZ_2^{m}}$&  \cite{freitag2011siegel}\\
%                  \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
(0, 24)&(12, 12)& \varstr{45pt}{40pt} \footnotesize \simpentry{\widehat{X^{19,19}\quotient{\IZ_2}}};~~~~~$X^{20,20}/{\IZ_2}$;~~~~$\smallgcicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^1}{1&\+1\\1&\+1\\0&\+2\\0&\+2\\4&-2}{c|>{\hskip-2pt}c}$ & \cite{Candelas:2008wb}; \cite{Braun:2011hd}; \cite{Anderson:2015iia}\\ 
\hline
(-8, 24)&(10, 14)& 
\varstr{45pt}{40pt}\footnotesize
$\smallgcicy{\IP^{2}\\ \IP^{1}\\ \IP^{1} \\ \IP^{1} \\ \IP^{1}\\}{1&0&\+2\\0&1&\+1\\ 0&1&\+1\\1&3&-2\\1&0&\+1}{c>{\hskip-4pt}c|>{\hskip-2pt}c}$,~~~~
$\smallgcicy{\IP^{2}\\ \IP^{1}\\ \IP^{1} \\ \IP^{1} \\ \IP^{1}\\}{1&0&\+2\\0&3&-1\\ 0&1&\+1\\1&1&\+0\\1&0&\+1}{c>{\hskip-4pt}c|>{\hskip-2pt}c}$,~~~~
$\smallgcicy{\IP^{2}\\ \IP^{1}\\ \IP^{1} \\ \IP^{1} \\ \IP^{1}\\}{1&0&\+2\\0&0&\+2\\ 0&1&\+1\\1&1&\+0\\1&3&-2}{c>{\hskip-4pt}c|>{\hskip-2pt}c}$
& \cite{Anderson:2015iia}\\
\hline	
(-12, 24)&(9, 15)& \varstr{35pt}{30pt} \footnotesize$\smallgcicy{\IP^{3}\\ \IP^{1}\\ \IP^{1} \\ \IP^{1} \\}{1&0&\+3\\0&1&\+1\\ 1&1&\+0\\1&3&-2}{c>{\hskip-4pt}c|>{\hskip-2pt}c}$ & \cite{Anderson:2015iia}\\
\hline
(-16, 24)&(8, 16)& \entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\}{2~0~0\\0~0~2\\1~1~0\\1~1~0\\0~1~1\\0~1~1}}{\ \IZ_2}, \entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^4\\}{2~0~0~0\\1~1~0~0\\1~1~0~0\\0~1~2~2}}{\ \IZ_2}; \entry{\cicy{\IP^4\\ \IP^4\\}{2~2~0~0~1\\0~0~2~2~1}}{\ \IZ_2} 
& 
\begin{minipage}{.1\linewidth}
\centering
\cite{candelas2015hodge,bini2012};\\
\cite{candelas2015hodge,Candelas:2008wb,bini2012}\footnotemark
\end{minipage}\footnotetext{These correspond to the $\IZ_2$ quotients of hypersurfaces in $\text{dP}_4{\times}\text{dP}_4$.\label{note1000}}
\\
\hline
(-20, 24)&(7, 17)& \entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\}{1~ 1~ 0~ 0\\ 0~ 0~ 1~ 1\\ 0~ 0~ 1~ 1\\ 1~ 0~ 1~ 0\\ 0~ 1~ 0~ 1\\ 0~ 1~ 0~ 1\\ 1~ 0~ 0~ 1}}{\ \IZ_2} & \cite{constantin2017hodge}\\ 
\hline
(-24, 24)&(6, 18)&  
\varstr{45pt}{40pt}\footnotesize
$\smallgcicy{\IP^{2}\\ \IP^{1}\\ \IP^{1} \\ \IP^{1} \\ \IP^{1}\\}{0&1&\+2\\0&1&\+1\\ 1&0&\+1\\1&0&\+1\\1&3&-2}{c>{\hskip-4pt}c|>{\hskip-2pt}c}$,~~~~
$\smallgcicy{\IP^{2}\\ \IP^{1}\\ \IP^{1} \\ \IP^{1} \\ \IP^{1}\\}{0&1&\+2\\0&3&-1\\ 1&1&\+0\\1&0&\+1\\1&0&\+1}{c>{\hskip-4pt}c|>{\hskip-2pt}c}$,~~~~
$\smallgcicy{\IP^{2}\\ \IP^{1}\\ \IP^{1} \\ \IP^{1} \\ \IP^{1}\\}{0&1&\+2\\0&0&\+2\\ 1&1&\+0\\1&3&-2\\1&0&\+1}{c>{\hskip-4pt}c|>{\hskip-2pt}c}$
& \cite{Anderson:2015iia}\\
\hline
(-24, 24)&(6, 18)& \entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\}{0~1~1\\0~1~1\\1~1~0\\1~1~0\\1~0~1\\1~0~1}}{\ \IZ_2}\!\!,\!\!\!\entry{\cicy{\IP^1\\ \IP^1\\ \IP^2\\ \IP^2\\ \IP^5\\}{1~1~0~0~0~0~0~0\\0~0~1~1~0~0~0~0\\0~0~0~0~1~1~1~0\\0~0~0~0~1~1~0~1\\1~1~1~1~0~0~1~1}}{\ \IZ_2}\!,\!\!\!\!\entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^3\\}{1~1~0~0\\1~0~1~0\\0~0~0~2\\2~0~0~0\\0~1~1~2}}{\ \IZ_2}   & \cite{candelas2015hodge}\\ 
\hline
(-24, 24)&(6, 18)& 
\entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^5\\}{1~ 1~ 0~ 0~ 0~ 0~ 0\\ 0~ 0~ 1~ 0~ 1~ 0~ 0\\ 0~ 0~ 0~ 1~ 0~ 1~ 0\\ 0~ 0~ 0~ 1~ 0~ 0~ 1\\ 0~ 0~ 0~ 1~ 0~ 0~ 1\\ 1~ 1~ 1~ 0~ 1~ 1~ 1}}{\ \IZ_2}\!\!\!,~ \!\!\!\!\entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\}{1~ 1~ 0\\ 2~ 0~ 0\\ 0~ 1~ 1\\ 0~ 1~ 1\\ 1~ 0~ 1\\ 1~ 0~ 1}}{\IZ_2}, ~\!\!\!\!\!\entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^3\\}{1~ 1~ 0~ 0~ 0\\ 0~ 0~ 2~ 0~ 0\\ 0~ 0~ 0~ 0~ 2\\ 1~ 0~ 0~ 1~ 0\\ 1~ 0~ 0~ 1~ 0\\ 0~ 1~ 1~ 1~ 1}}{\IZ_2}
& \cite{constantin2017hodge}\\ 
\hline
(-24, 24)&(6, 18)& 
\entry{\cicy{\IP^1\\ \IP^1\\ \IP^2\\ \IP^2\\ \IP^4\\}{1~ 1~ 0~ 0~ 0~ 0~ 0\\ 0~ 0~ 2~ 0~ 0~ 0~ 0\\ 0~ 0~ 0~ 1~ 1~ 1~ 0\\ 0~ 0~ 0~ 1~ 1~ 0~ 1\\ 1~ 1~ 1~ 0~ 0~ 1~ 1}}{\ \IZ_2}\!\!\!\!\!,\!\!\!\!\!\!\entry{\cicy{\IP^1\\ \IP^1\\ \IP^2\\ \IP^2\\ \IP^3\\}{0~ 2~ 0~ 0~ 0~ 0\\ 2~ 0~ 0~ 0~ 0~ 0\\ 0~ 0~ 1~ 1~ 1~ 0\\ 0~ 0~ 1~ 1~ 0~ 1\\ 1~ 1~ 0~ 0~ 1~ 1}}{\ \IZ_2}\!\!\!, \!\!\!\!\!\entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^4\\}{1~ 1~ 0~ 0~ 0~ 0\\ 0~ 0~ 1~ 1~ 0~ 0\\ 0~ 0~ 0~ 0~ 2~ 0\\ 0~ 0~ 1~ 0~ 0~ 1\\ 0~ 0~ 1~ 0~ 0~ 1\\ 1~ 1~ 0~ 1~ 1~ 1}}{\IZ_2}
& \cite{constantin2017hodge}\\ 
\hline
(-28, 24)&(5, 19)& 
\entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^5\\}{1~ 1~ 0~ 0~ 0~ 0\\ 0~ 0~ 1~ 1~ 0~ 0\\ 0~ 0~ 1~ 0~ 1~ 0\\ 0~ 0~ 1~ 0~1~ 0\\ 1~ 1~ 0~ 1~ 1~ 2}}{\ \IZ_2}\!\!\!\!\!,\!\!\!\!\!\
\entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^4\\}{1~ 1~ 0~ 0~ 0\\ 0~ 0~ 2~ 0~ 0\\ 1~ 0~ 0~ 1~ 0\\ 1~ 0~ 0~ 1~ 0\\ 0~ 1~ 1~ 1~ 2}}{\ \IZ_2}\!\!\!\!\!,\!\!\!\!\!\
 \entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^3\\}{1~ 1~ 0~ 0\\ 0~ 0~ 0~ 2\\ 1~ 0~ 1~ 0\\ 1~ 0~ 1~ 0\\ 0~ 1~ 1~ 2}}{\ \IZ_2}
 & \cite{constantin2017hodge}\\ \hline
(-28, 24)&(5, 19)& \entry{\cicy{\IP^1\\ \IP^2\\ \IP^2\\ \IP^5\\}{1~ 1~ 0~ 0~ 0~ 0~ 0\\ 0~ 0~ 1~ 1~ 1~ 0~ 0\\ 0~ 0~ 1~ 1~ 0~ 1~ 0\\ 1~ 1~ 0~ 0~ 1~ 1~ 2}}{\ \IZ_2}\!\!\!\!\!,\!\!\!\!\!\
 \entry{\cicy{\IP^1\\ \IP^2\\ \IP^2\\ \IP^3\\}{2~ 0~ 0~ 0~ 0\\ 0~ 1~ 1~ 1~ 0\\ 0~ 1~ 1~ 0~ 1\\ 2~ 0~ 0~ 1~ 1}}{\ \IZ_2} \!\!\!\!\!\!\!,\!\!\!\!\!\!\
  \entry{\cicy{\IP^1\\ \IP^2\\ \IP^2\\ \IP^4\\}{2~ 0~ 0~ 0~ 0~ 0\\ 0~ 1~ 1~ 1~ 0~ 0\\ 0~ 1~ 1~ 0~ 1~ 0\\ 1~ 0~ 0~ 1~ 1~ 2}}{\ \IZ_2} 
 & \cite{constantin2017hodge}\\ \hline
(-32, 24)&(4, 20)& 
\footnotesize$\smallgcicy{\IP^2\\ \IP^1\\ \IP^1\\ \IP^1}{1&\+2\\0&\+2\\1&\+1\\4&-2}{c|c}$; $\entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^2\\ \IP^2\\}{1~1~0~0\\0~0~2~0\\0~0~0~2\\1~0~1~1\\0~1~1~1}}{\ \IZ_2}\!\!\!\!\!,\!\!\!\!\!\entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^3\\}{0~0~2\\1~1~0\\1~1~0\\1~1~2}}{\ \IZ_2}$ & \cite{Anderson:2015iia}; \cite{candelas2015hodge}\\
\hline
(-32, 24)&(4, 20)& 
$\entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^3\\}{1~1~0\\0~0~2\\2~0~0\\1~1~2}}{\ \IZ_2}\!\!, \!\!\entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^4\\ \IP^4\\}{1~1~0~0~0~0~0~0\\0~0~1~1~0~0~0~0\\0~0~0~0~1~1~0~0\\1~0~1~0~1~0~1~1\\0~1~0~1~0~1~1~1}}{\ \IZ_2}\!\!\!\!\!; \!\!\!\!\! \entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\}{2\\2\\2\\2\\}}{\ \IZ_2^2}$ &
\begin{minipage}{.1\linewidth}
\centering
\cite{candelas2015hodge}; \\
\cite{candelas2015hodge,Candelas:2008wb,bini2012}
\end{minipage}\\
\hline
(-32, 24)&(4, 20)& \entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^5\\}{1~ 1~ 0~ 0~ 0\\ 1~ 0~ 1~ 0~ 0\\ 1~ 0~ 1~ 0~ 0\\ 0~ 1~ 1~ 2~ 2}}{\ \IZ_2}, \entry{\cicy{\IP^2\\ \IP^2\\ \IP^5\\}{1~ 1~ 1~ 0~ 0~ 0\\ 1~ 1~ 0~ 1~ 0~ 0\\ 0~ 0~ 1~ 1~ 2~ 2}}{\ \IZ_2}  & \cite{constantin2017hodge}\\ 
\hline
(-36, 24)&(3, 21)&\entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^2}{1 ~ 1 \\ 1 ~ 1 \\ 1 ~ 1 \\ 0 ~ 3 \\}}{\IZ_3}; \entry{\cicy{\IP^1\\ \IP^1\\ \IP^2\\ \IP^2\\}{2~0~0\\0~0~2\\1~1~1\\1~1~1}}{\ \IZ_2}  & \cite{Candelas:2008wb,bini2012}\footnote{This manifold corresponds to the $\IZ_3$ quotient of a manifold embedded in $\IP^2{\times}\text{dP}_6$.}; \cite{candelas2015hodge}\\
\hline
(-44, 24)&(1, 23)& \varstr{18pt}{10pt}\simpentry{\text{Submanifold of $\IP^6$ of degree 17; 19}} & \cite{Tonoli:2004ps}; \cite{Kapustka:2010pr}\\
\hline
(-44, 24)&(1, 23)& \begin{minipage}[l][50pt][c]{3in}\begin{gather*}
\text{Double cover of a symmetric}\\
\text{determinantal variety in $\IP^4(1~1~2~2~2)$}\\
\end{gather*}
\end{minipage} & \cite{hori2013linear}\\
\hline
(-6, 23)&(10, 13)&\footnotesize\simpentry{
\IP\!\begin{pmatrix}
0~0~1~1~1~0~0~0~0\\
1~1~0~0~0~1~1~0~0\\
0~0~1~1~0~1~1~1~1\\
3~0~0~1~0~2~2~0~1\end{pmatrix} \begin{bmatrix}3~0\\ 1~3\\ 3~3\\ 3~6\end{bmatrix}}  & \cite{Kreuzer:2003xx}\\
\hline
(-18, 23)&(7, 16)& \entry{\cicy{\IP^1\\ \IP^2\\ \IP^2\\ \IP^2\\ \IP^2\\}{1~1~0~0~0~0\\1~0~1~1~0~0\\0~1~1~1~0~0\\0~1~0~0~1~1\\1~0~0~0~1~1}}{\ \IZ_2} & \cite{candelas2015hodge}\\ 
\hline
(-26, 23)&(5, 18)& \entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^4\\ \IP^4\\}{1~1~0~0~0~0~0~0~0\\0~0~1~1~0~0~0~0~0\\0~0~0~0~1~1~0~0~0\\0~0~0~0~0~0~1~1~0\\1~0~1~0~1~0~1~0~1\\0~1~0~1~0~1~0~1~1}}{\ \IZ_2} & \cite{candelas2015hodge}\\ 
\hline
(36, 22)&(20, 2)&\begin{minipage}[l][50pt][c]{3.5in}\begin{gather*} \text{Smoothing of variety obtained by blowing down }\\ \text{ 18 rational curves on the rigid ``Z" manifold}\\ \end{gather*} \end{minipage}& \cite{filippini2011rigid}\\
\hline
(0, 22)&(11, 11)& 
$\entry{\cicy{\IP^1\\ \IP^4\\ \IP^4\\}{1~1~0~0~0~0\\1~0~2~2~0~0\\0~1~0~0~2~2}}{\IZ_2}\!\!,\!\!\!\!\!\entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\}{1~1\\0~2\\2~0\\0~2\\2~0}}{\IZ_2}\!\!\!\!\!,\!\!\! \entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^2\\ \IP^2\\}{1~1~0~0\\0~0~0~2\\0~0~2~0\\1~0~0~2\\0~1~2~0}}{\IZ_2}\!\!\!\!\!,\!\!\!\entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^4\\}{1~1~0~0\\2~0~0~0\\2~0~0~0\\0~1~2~2}}{\IZ_2}$ &
\cite{candelas2015hodge}
 \\
\hline
(0, 22)&(11, 11)& 
\footnotesize$\smallgcicy{\IP^2\\ \IP^1\\ \IP^1\\ \IP^1}{0&\+3\\1&\+1\\1&\+1\\4&-2}{c|>{\hskip-2pt}c}\!;\!\!\!\!\!\entry{\cicy{\IP^1\\ \IP^2\\ \IP^2}{1~1\\ 3~0\\ 0~3}}{\IZ_2}\!\!\!\!\!;~~\!\!\!\!\!\!\entry{\cicy{\IP^1\\ \IP^1\\ \IP^2\\ \IP^4\\}{1~ 1~ 0~ 0~ 0\\ 0~ 0~ 2~ 0~ 0\\ 1~ 0~ 2~ 0~ 0\\ 0~ 1~ 0~ 2~ 2}}{\IZ_2}\!\!\!\!\!\!,~~\!\!\!\!\!\! \entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\}{1~ 1~ 0\\ 0~ 0~ 2\\ 2~ 0~ 0\\ 2~ 0~ 0\\ 0~ 1~ 2}}{\IZ_2}$ &
\cite{Anderson:2015iia};~\cite{Bouchard:2007mf};~\cite{constantin2017hodge}
 \\
\hline
(-4, 22)&(10, 12)& \entry{\cicy{\IP^1\\\IP^1\\\IP^2\\\IP^2\\}{0~ 0~ 2\\ 0~ 2~ 0\\ 1~ 0~ 2\\ 1~ 2~ 0}}{\ \IZ_2} & \cite{constantin2017hodge}\\ 
\hline
(-8, 22)&(9, 13)& 
\footnotesize$\smallgcicy{\IP^3\\ \IP^1\\ \IP^1\\ \IP^1}{2&0&\+2\\0&1&\+1\\0&1&\+1\\1&3&-2}{c>{\hskip-4pt}c|>{\hskip-2pt}c},~~\smallgcicy{\IP^3\\ \IP^1\\ \IP^1\\ \IP^1}{2&0&\+2\\0&3&-1\\0&1&\+1\\1&1&\+0}{c>{\hskip-4pt}c|>{\hskip-2pt}c};~~\!\!\!\!\!\entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^3\\}{1~1~0~0~0~0\\1~0~0~1~0~0\\0~0~1~0~1~0\\0~0~1~0~0~1\\2~0~0~0~0~0\\0~0~2~0~0~0\\0~1~0~1~1~1}}{\IZ_2}\!\!\!\!\!$ & \cite{Anderson:2015iia}; \cite{candelas2015hodge} \\
  \hline
(-8, 22)&(9, 13)& 
$\entry{\cicy{\IP^1\\ \IP^2\\ \IP^4\\}{2~ 0~ 0~ 0\\ 2~ 1~ 0~ 0\\ 0~ 1~ 2~ 2}}{\ \IZ_2}, \entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^1 \\ \IP^2\\}{0~ 0~ 2\\ 0~ 2~ 0\\ 1~ 1~ 0\\ 1~ 1~ 0\\ 1~ 0~ 2}}{\IZ_2}$
& \cite{constantin2017hodge} \\
\hline
(-12, 22)&(8, 14)&\simpentry{$\footnotesize$
\IP\!\begin{pmatrix} 4\,2\,2\,2\,1\,1\,0\,0\\ 0\,0\,0\,0\,1\,1\,2\,0\\ 1\,0\,0\,0\,0\,0\,0\,1 \end{pmatrix}\hskip-5pt\begin{bmatrix} 8~4 \cr 0~4 \cr 2~0 \end{bmatrix}\quotient{{\IZ_2:1,1,0,0,1,0,1,0}}$$} & \cite{Kreuzer:2003xx,Klemm:2004km}\\
\hline
(-12, 22)&(8, 14)& \entry{\cicy{\IP^1\\ \IP^2\\ \IP^2\\ \IP^2\\}{2~ 0~ 0~ 0\\ 2~ 1~ 0~ 0\\ 0~ 1~ 1~ 1\\ 0~ 1~ 1~ 1}}{\ \IZ_2}, \entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^2\\}{1~ 1~ 0\\ 0~ 0~ 2\\ 1~ 1~ 0\\ 1~ 1~ 0\\ 1~ 0~ 2}}{\ \IZ_2} & \cite{constantin2017hodge}\\ 
\hline
(-12, 22)&(8, 14)& \entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^2\\ \IP^2\\ \IP^3\\}{1~ 1~ 0~ 0~ 0~ 0~ 0\\ 1~ 0~ 1~ 0~ 0~ 0~ 0\\ 2~ 0~ 0~ 0~ 0~ 0~ 0\\ 0~0~ 0~ 1~ 1~ 0~ 1\\ 0~ 0~ 0~ 1~ 0~ 1~ 1\\ 0~ 1~ 1~ 0~ 1~ 1~ 0}}{\ \IZ_2}, \entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^1 \\ \IP^3\\}{1~ 1~ 0~ 0~ 0~ 0\\ 0~ 0~ 1~ 1~ 0~ 0\\ 0~ 0~ 1~ 0~ 1~ 0\\ 1~ 0~ 0~ 0~0~ 1\\ 1~ 0~ 0~ 0~ 0~ 1\\ 0~ 0~ 2~ 0~ 0~ 0\\ 0~ 1~ 0~ 1~ 1~ 1}}{\ \IZ_2} & \cite{constantin2017hodge}\\ 
\hline
(-16, 22)&(7, 15)& \entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\}{1~1~0\\0~0~2\\1~1~0\\1~1~0\\1~0~1\\0~1~1}}{\ \IZ_2},\!\!\!\!\!\entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^3\\}{1~1~0~0~0~0\\0~0~1~1~0~0\\1~0~0~0~1~0\\1~0~0~0~1~0\\0~0~1~0~0~1\\0~0~1~0~0~1\\0~1~0~1~1~1}}{\ \IZ_2},\!\!\!\!\!\entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^3\\}{1~1~0~0~0\\1~0~1~0~0\\0~0~0~1~1\\0~0~0~1~1\\2~0~0~0~0\\0~1~1~1~1}}{\ \IZ_2}   & \cite{candelas2015hodge}\\ 
\hline
(-16, 22)&(7, 15)& \entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^3\\}{1~1~0~0~0\\1~0~1~0~0\\0~0~0~1~1\\0~0~0~2~0\\2~0~0~0~0\\0~1~1~1~1}}{\ \IZ_2},  \entry{\cicy{\IP^2\\ \IP^2\\ \IP^2\\ \IP^2\\ \IP^3\\}{1~1~1~0~0~0~0~0\\1~1~0~1~0~0~0~0\\0~0~0~0~1~1~1~0\\0~0~0~0~1~1~0~1\\0~0~1~1~0~0~1~1}}{\ \IZ_2}  & \cite{candelas2015hodge}\\ 
\hline
(-16, 22)&(7, 15)& \entry{\cicy{\IP^1\\ \IP^1 \\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^2\\ \IP^2\\}{1~ 1~ 0~ 0~ 0~ 0\\ 0~ 0~ 1~ 0~ 1~ 0\\ 0~ 0~ 0~ 1~ 1~ 0\\ 0~ 0~ 0~ 0~ 0~ 2\\ 0~ 0~ 0~ 0~ 2~ 0\\ 1~ 0~ 0~ 1~ 0~ 1\\ 0~ 1~ 1~ 0~ 0~ 1}}{\ \IZ_2},  \entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^1 \\\IP^4\\}{1~ 1~ 0~ 0~ 0~ 0\\ 0~ 0~ 1~ 1~ 0~ 0\\ 0~ 0~ 1~ 0~ 1~ 0\\ 0~ 0~ 0~ 0~ 0~ 2\\ 0~ 0~ 2~ 0~ 0~ 0\\ 1~ 1~ 0~ 1~ 1~ 1}}{\ \IZ_2} & \cite{constantin2017hodge}\\ 
\hline
(-16, 22)&(7, 15)& \entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^1 \\\IP^1\\}{1~ 1~ 0\\ 0~ 0~ 2\\ 1~ 1~ 0\\ 2~ 0~ 0\\ 0~ 1~ 1\\ 1~ 0~ 1}}{\ \IZ_2}, \!\!\!\!\!\entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^1 \\\IP^1\\\IP^1\\}{1~ 1~ 0~ 0\\ 0~ 0~ 1~ 1\\ 0~ 0~ 1~ 1\\ 1~ 0~ 1~ 0\\ 1~ 0~ 1~ 0\\ 0~1~ 0~ 1\\ 0~ 1~ 0~ 1}}{\ \IZ_2}\!\!,\!\!\!\entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^1 \\\IP^1 \\\IP^1\\}{1~ 1~ 0~ 0\\ 0~ 0~ 1~ 1\\ 0~ 0~ 1~ 1\\ 1~ 0~ 1~ 0\\ 0~ 1~ 1~ 0\\ 0~ 1~ 0~ 1\\ 1~ 0~ 0~ 1}}{\ \IZ_2}  & \cite{constantin2017hodge}\\ 
\hline
(-16, 22)&(7, 15)& \entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^2\\ \IP^2 \\\IP^3\\}{1~ 1~ 0~ 0~ 0~ 0~ 0\\ 1~ 0~ 0~ 0~ 0~ 1~ 0\\ 1~ 0~ 0~ 0~ 0~ 1~ 0\\ 0~0~ 1~ 1~ 0~ 0~ 1\\ 0~ 0~ 1~ 0~ 1~ 0~ 1\\ 0~ 1~ 0~ 1~ 1~ 1~ 0}}{\ \IZ_2}\!\!,\!\!\!\!\entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^2\\}{0~ 2\\ 2~ 0\\ 2~ 0\\ 1~ 2}}{\ \IZ_2}\!\!,\!\!\!\!\entry{\cicy{\IP^1\\ \IP^1 \\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\}{1~ 1~ 0~ 0\\ 1~ 0~ 1~ 0\\ 1~ 1~ 0~ 0\\ 0~ 0~ 1~ 1\\ 0~ 0~ 1~ 1\\ 0~ 1~ 0~ 1\\ 1~ 0~ 0~ 1}}{\ \IZ_2}   & \cite{constantin2017hodge}\\ 
\hline
(-16, 22)&(7, 15)& \entry{\cicy{\IP^1\\ \IP^1 \\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\}{1~ 1~ 0~ 0\\ 0~ 0~ 1~ 1\\ 0~ 0~ 0~ 2\\ 1~ 0~ 1~ 0\\ 0~ 1~ 1~ 0\\ 0~1~ 0~ 1\\ 1~ 0~ 0~ 1}}{\ \IZ_2}\!\!\!\!\!,~~\!\!\!\!\!\entry{\cicy{\IP^1\\ \IP^1 \\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^3\\}{1~ 1~ 0~ 0~ 0\\ 1~ 0~ 1~ 0~ 0\\ 0~ 0~ 0~ 2~ 0\\ 0~ 0~ 0~ 0~ 2\\ 2~ 0~ 0~ 0~ 0\\ 0~ 1~ 1~ 1~ 1}}{\ \IZ_2}\!\!\!\!\!,~~\!\!\!\!\!\entry{\cicy{\IP^1\\ \IP^1 \\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^5\\}{1~ 1~ 0~ 0~ 0~ 0~ 0\\ 0~ 0~ 1~ 0~ 1~ 0~ 0\\ 0~ 0~ 0~ 1~ 0~ 1~ 0\\ 0~ 0~ 0~ 1~ 0~ 0~ 1\\ 0~ 0~ 0~ 2~ 0~ 0~ 0\\ 1~ 1~ 1~ 0~ 1~ 1~ 1}}{\ \IZ_2}  & \cite{constantin2017hodge}\\ 
\hline
(-20, 22)&(6, 16)& \entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^3\\ \IP^3\\}{1~1~0~0~0~0~0~0\\0~0~1~1~0~0~0~0\\0~0~0~0~1~1~0~0\\0~0~0~0~0~0~1~1\\0~0~0~0~0~0~1~1\\1~0~1~0~1~0~1~0\\0~1~0~1~0~1~0~1}}{\ \IZ_2}, \entry{\cicy{\IP^1\\ \IP^1\\ \IP^2\\ \IP^2\\ \IP^3\\}{0~0~0~1~1~0\\0~0~0~1~1~0\\1~1~0~0~0~1\\1~0~1~0~0~1\\0~1~1~1~1~0}}{\ \IZ_2}  & \cite{candelas2015hodge}\\ 
\hline
(-20, 22)&(6, 16)& \entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^4\\ \IP^4\\}{1~1~0~0~0~0~0~0~0~0\\0~0~1~1~0~0~0~0~0~0\\0~0~0~0~1~1~0~0~0~0\\0~0~0~0~0~0~1~1~0~0\\0~0~0~0~0~0~0~0~1~1\\1~0~1~0~1~0~1~0~1~0\\0~1~0~1~0~1~0~1~0~1}}{\ \IZ_2}; \entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^4\\}{1~ 1~ 0~ 0~ 0\\ 1~ 0~ 1~ 0~ 0\\ 0~ 0~ 0~ 2~ 0\\ 2~ 0~ 0~ 0~ 0\\ 0~ 1~1~ 1~ 2}}{\ \IZ_2} &\cite{candelas2015hodge,Candelas:2008wb}; \cite{constantin2017hodge}\\ 
\hline
(-20, 22)&(6, 16)& \entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^5\\}{1~ 1~ 0~ 0~ 0~ 0\\ 0~ 0~ 1~ 1~ 0~ 0\\ 0~ 0~ 1~ 0~ 1~ 0\\ 0~ 0~ 2~ 0~0~ 0\\ 1~ 1~ 0~ 1~ 1~ 2}}{\IZ_2}\!\!\!\!\!,~\!\!\!\entry{\cicy{\IP^1\\ \IP^1\\ \IP^2\\ \IP^2\\ \IP^3\\}{1~ 1~ 0~ 0~ 0~ 0\\ 2~ 0~ 0~ 0~ 0~ 0\\ 0~ 0~ 1~ 1~ 1~ 0\\ 0~ 0~ 1~ 1~0~ 1\\ 1~ 1~ 0~ 0~ 1~ 1}}{\IZ_2}\!\!\!\!\!,~\!\!\!\entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^3\\}{1~ 1~ 0~ 0~ 0\\ 0~ 0~ 1~ 1~ 0\\ 0~ 0~ 1~ 1~ 0\\ 1~ 0~ 0~ 0~ 1\\ 1~ 0~0~ 0~ 1\\ 0~ 1~ 1~ 1~ 1}}{\IZ_2}   & \cite{constantin2017hodge}\\ 
\hline
(-20, 22)&(6, 16)& \entry{\cicy{\IP^1\\ \IP^1\\ \IP^2\\ \IP^2\\ \IP^2 \\\IP^2\\}{1~ 1~ 0~ 0~ 0~ 0~ 0\\ 0~ 0~ 2~ 0~ 0~ 0~ 0\\ 1~ 0~ 1~ 1~ 0~ 0~ 0\\ 0~1~ 1~ 0~ 1~ 0~ 0\\ 0~ 0~ 0~ 1~ 0~ 1~ 1\\ 0~ 0~ 0~ 0~ 1~ 1~ 1}}{\ \IZ_2}\!\!\!\!\!,\!\!\!\entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^1 \\\IP^1\\ \IP^3\\}{1~ 1~ 0~ 0~ 0\\ 0~ 0~ 1~ 1~ 0\\ 0~ 0~ 2~ 0~ 0\\ 1~ 0~ 0~ 0~ 1\\ 1~ 0~0~ 0~ 1\\ 0~ 1~ 1~ 1~ 1}}{\ \IZ_2}\!\!\!\!\!,\!\!\!\entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^2 \\ \IP^2\\}{1~ 1~ 0~ 0~ 0\\ 1~ 0~ 1~ 0~ 0\\ 0~ 0~ 0~ 0~ 2\\ 2~ 0~ 0~ 0~ 0\\ 0~ 0~1~ 1~ 1\\ 0~ 1~ 0~ 1~ 1}}{\ \IZ_2}  & \cite{constantin2017hodge}\\ 
\hline
(-24, 22)&(5, 17)& \entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^3\\}{1~1~0~0\\2~0~0~0\\0~0~1~1\\0~0~1~1\\1~1~1~1}}{\ \IZ_2}\!\!\!\!\!,  \entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^3\\}{0~1~1~0\\0~1~1~0\\1~0~0~1\\1~0~0~1\\1~1~1~1}}{\ \IZ_2}\!\!\!\!\!,  \entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^3\\}{1~1~0~0\\0~0~1~1\\2~0~0~0\\0~0~2~0\\1~1~1~1}}{\ \IZ_2}   & \cite{candelas2015hodge}\\ 
\hline
(-24, 22)&(5, 17)& \entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^2\\ \IP^2\\}{1~1~0~0~0\\0~0~0~0~2\\0~0~1~1~0\\0~0~1~1~0\\1~0~1~0~1\\0~1~0~1~1}}{\ \IZ_2}, \entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^3\\ \IP^3\\}{1~1~0~0~0~0~0\\0~0~1~1~0~0~0\\0~0~0~0~1~1~0\\0~0~0~0~1~1~0\\1~0~1~0~1~0~1\\0~1~0~1~0~1~1}}{\ \IZ_2}  & \cite{candelas2015hodge}\\ 
\hline
(-24, 22)&(5, 17)& \entry{\cicy{\IP^1\\ \IP^2 \\ \IP^2\\ \IP^2\\ \IP^2\\}{2~ 0~ 0~ 0~ 0~ 0\\ 1~ 1~ 1~ 0~ 0~ 0\\ 1~ 1~ 0~ 1~ 0~ 0\\ 0~ 0~ 1~ 0~1~ 1\\ 0~ 0~ 0~ 1~ 1~ 1}}{\ \IZ_2}, \entry{\cicy{\IP^1\\ \IP^1 \\ \IP^1\\ \IP^5\\}{1~ 1~ 0~ 0~ 0\\ 1~ 0~ 1~ 0~ 0\\ 2~ 0~ 0~ 0~ 0\\ 0~ 1~ 1~ 2~ 2}}{\ \IZ_2}  & \cite{constantin2017hodge}\\ 
\hline
(-28, 22)&(4, 18)& \entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^2\\ \IP^2\\}{0~0~0~2\\0~1~1~0\\0~1~1~0\\1~1~0~1\\1~0~1~1}}{\ \IZ_2}, \entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^3\\ \IP^3\\}{1~1~0~0~0~0\\0~0~1~1~0~0\\0~0~1~1~0~0\\1~0~1~0~1~1\\0~1~0~1~1~1}}{\ \IZ_2}  & \cite{candelas2015hodge}\\ 
\hline
(-32, 22)&(3, 19)&\varstr{18pt}{8pt}$\widehat{{\IP^4[5]/{\text{D}_5}}}$; \entry{\cicy{\IP^1\\ \IP^1\\ \IP^3\\ \IP^3\\}{1~1~0~0~0\\1~1~0~0~0\\1~0~1~1~1\\0~1~1~1~1}}{\ \IZ_2} &\cite{Stapledon:2010mo}\footnote{$\text{D}_5$ is the dihedral group (of order 10) of all symmetries of a regular pentagon. };  \cite{candelas2015hodge}\\
\hline
(-36, 22)&(2, 20)&\entry{\cicy{\IP^2\\ \IP^5\\}{\one~\one~\one~0\\ \one~\one~\one~3\\}}{\IZ_3} & \cite{Candelas:2008wb}\\ 
\hline
(-40, 22)&(1, 21)& \varstr{18pt}{10pt}\simpentry{\IP^4[5]/\IZ_5} & \cite{Klemm:2004km,Kreuzer:2000xy}\\
\hline
(18, 21)&(15, 6)&\footnotesize\begin{minipage}[l][45pt][c]{3in}\begin{gather*} \text{Smoothing of variety obtained by blowing down} \\ \text{27 rational curves on the rigid ``Z" manifold}\\ \end{gather*} \end{minipage}& \cite{filippini2011rigid}\\
\hline
(-14, 21)&(7, 14)& \entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^2\\ \IP^2\\ \IP^3\\ \IP^3\\}{1~1~0~0~0~0~0~0~0~0\\0~0~1~1~0~0~0~0~0~0\\0~0~0~0~1~1~0~0~0~0\\0~0~0~0~0~0~1~1~1~0\\0~0~0~0~0~0~1~1~0~1\\1~0~1~0~1~0~0~0~1~0\\0~1~0~1~0~1~0~0~0~1}}{\ \IZ_2} & \cite{candelas2015hodge}\\ 
\hline
(-18, 21)&(6, 15)& \entry{\cicy{\IP^1\\ \IP^1\\ \IP^2\\ \IP^2\\ \IP^3\\ \IP^3\\}{1~ 1~ 0~ 0~ 0~ 0~ 0~ 0~ 0\\ 0~ 0~ 1~ 1~ 0~ 0~ 0~ 0~ 0\\ 0~ 0~ 0~ 0~1~ 1~ 1~ 0~ 0\\ 0~ 0~ 0~ 0~ 1~ 1~ 0~ 1~ 0\\ 1~ 0~ 1~ 0~ 0~ 0~ 1~ 0~ 1\
\\ 0~ 1~ 0~ 1~ 0~ 0~ 0~ 1~ 1}}{\ \IZ_2} & \cite{constantin2017hodge}\\ 
\hline
(-22, 21)&(5, 16)& \entry{\cicy{\IP^1\\ \IP^2\\ \IP^2\\ \IP^3\\ \IP^3\\}{1~ 1~ 0~ 0~ 0~ 0~ 0~ 0\\ 0~ 0~ 1~ 1~ 1~ 0~ 0~ 0\\ 0~ 0~ 1~ 1~ 0~ 1~ 0~ 0\\ 1~ 0~ 0~ 0~ 1~ 0~ 1~ 1\\ 0~ 1~ 0~ 0~ 0~ 1~ 1~ 1}}{\ \IZ_2} & \cite{constantin2017hodge}\\ 
\hline
(-26, 21)&(4, 17)& \entry{\cicy{\IP^2\\ \IP^2\\ \IP^3\\ \IP^3\\}{1~ 1~ 1~ 0~ 0~ 0~ 0\\ 1~ 1~ 0~ 1~ 0~ 0~ 0\\ 0~ 0~ 1~ 0~ 1~ 1~ 1\\ 0~ 0~ 0~ 1~ 1~ 1~ 1}}{\ \IZ_2} & \cite{constantin2017hodge}\\ 
\hline
(-30, 21)&(3, 18)&\entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^5\\}
{\one~\one~0~0~0\\ \one~0~\one~0~0\\ \one~0~0~\one~0\\ 0~\one~\one~\one~3}}{\IZ_3}, \entry{\cicy{\IP^2\\ \IP^2\\ \IP^2\\}
{\one~\one~\one\\ \one~\one~\one\\ \one~\one~\one\\}}{\IZ_3} & \cite{Candelas:2008wb}\\ 
\hline
(0, 20)&(10, 10)& \entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\}{1~1~0~0\\0~0~2~0\\0~0~0~2\\1~0~1~0\\0~1~1~0\\0~1~0~1\\1~0~0~1}}{\ \IZ_2} & \cite{candelas2015hodge}\\ 
\hline
(-4, 20)&(9, 11)& \entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^2\\ \IP^2\\ \IP^2\\ \IP^2\\}{1~1~0~0~0~0~0~0~0\\0~0~1~0~1~0~0~0~0\\0~0~0~1~1~0~0~0~0\\0~0~0~0~2~0~0~0~0\\0~0~0~0~0~1~1~0~1\\0~0~0~0~0~1~0~1~1\\1~0~0~1~0~0~1~0~0\\0~1~1~0~0~0~0~1~0}}{\ \IZ_2}; \entry{\cicy{\IP^1\\\IP^1\\\IP^1\\\IP^1\\\IP^1\\\IP^1\\\IP^2\\\IP^2\\}{1~ 1~ 0~ 0~ 0~ 0~ 0\\ 0~ 0~ 1~ 0~ 0~ 1~ 0\\ 0~ 0~ 0~ 1~ 0~ 1~ 0\\ 1~0~ 0~ 0~ 1~ 0~ 0\\ 2~ 0~ 0~ 0~ 0~ 0~ 0\\ 0~ 0~ 0~ 0~ 0~ 2~ 0\\ 0~ 0~0~ 1~ 1~ 0~ 1\\ 0~ 1~ 1~ 0~ 0~ 0~ 1}}{\ \IZ_2} & \cite{candelas2015hodge}; \cite{constantin2017hodge}\\ 
\hline
(-8, 20)&(8, 12)& \entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^2\\ \IP^2\\}{1~1~0~0~0~0~0\\0~0~1~0~1~0~0\\0~0~0~1~1~0~0\\0~0~0~0~2~0~0\\0~0~0~0~0~1~1\\0~0~0~0~0~1~1\\1~0~0~1~0~0~1\\0~1~1~0~0~1~0}}{\ \IZ_2},  \entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^3\\ \IP^3\\}{1~1~0~0~0~0~0~0~0\\0~0~1~1~0~0~0~0~0\\0~0~0~0~0~1~1~0~0\\0~0~0~0~1~0~0~1~0\\0~0~0~0~1~0~0~0~1\\0~0~0~0~2~0~0~0~0\\1~0~1~0~0~1~0~0~1\\0~1~0~1~0~0~1~1~0}}{\ \IZ_2} & \cite{candelas2015hodge}\\ 
\hline
(-8, 20)&(8, 12)& \entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^2\\ \IP^2\\}{1~1~0~0~0\\0~0~0~0~2\\1~0~0~0~1\\0~1~0~0~1\\0~1~1~1~0\\1~0~1~1~0}}{\ \IZ_2}, \entry{\cicy{\IP^1\\ \IP^2\\ \IP^2\\ \IP^2\\ \IP^2\\ \IP^2\\ \IP^2\\}{1~1~0~0~0~0~0~0~0~0\\0~0~1~1~1~0~0~0~0~0\\0~0~1~1~0~1~0~0~0~0\\1~0~0~0~1~0~1~0~0~0\\0~1~0~0~0~1~0~1~0~0\\0~0~0~0~0~0~1~0~1~1\\0~0~0~0~0~0~0~1~1~1}}{\ \IZ_2}  & \cite{candelas2015hodge}\\ 
\hline
(-8, 20)&(8, 12)& \entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^2\\ \IP^2\\ \IP^2\\ \IP^2\\}{1~ 1~ 0~ 0~ 0~ 0~ 0~ 0\\ 1~ 0~ 1~ 0~ 0~ 0~ 0~ 0\\ 2~ 0~ 0~ 0~ 0~ 0~0~ 0\\ 0~ 0~ 0~ 1~ 1~ 0~ 0~ 1\\ 0~ 0~ 0~ 1~ 0~ 1~ 0~ 1\\ 0~ 0~ 1~ 0~1~ 0~ 1~ 0\\ 0~ 1~ 0~ 0~ 0~ 1~ 1~ 0}}{\ \IZ_2}, \entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\}{1~ 1~ 0~ 0\\ 1~ 0~ 1~ 0\\ 0~ 0~ 0~ 2\\ 0~ 1~ 1~ 0\\ 1~ 1~ 0~ 0\\ 0~0~ 1~ 1\\ 0~ 1~ 0~ 1}}{\ \IZ_2}  & \cite{constantin2017hodge}\\ 
\hline
(-8, 20)&(8, 12)& \entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^1 \\ \IP^1\\}{1~ 1~ 0~ 0\\ 1~ 0~ 1~ 0\\ 0~ 0~ 0~ 2\\ 1~ 0~ 1~ 0\\ 1~ 1~ 0~ 0\\ 0~0~ 1~ 1\\ 0~ 1~ 0~ 1}}{\ \IZ_2}\!\!\!\!, \!\entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^1 \\ \IP^1\\}{1~ 1~ 0~ 0~ 0\\ 0~ 0~ 1~ 1~ 0\\ 1~ 0~ 0~ 0~ 1\\ 0~ 1~ 0~ 0~ 1\\ 0~ 1~0~ 1~ 0\\ 1~ 0~ 0~ 1~ 0\\ 0~ 0~ 1~ 0~ 1\\ 0~ 0~ 1~ 0~ 1}}{\ \IZ_2},\!\entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^1 \\\IP^1\\}{1~ 1~ 0~ 0~ 0\\ 0~ 0~ 1~ 1~ 0\\ 1~ 0~ 0~ 0~ 1\\ 0~ 1~ 0~ 0~ 1\\ 0~ 1~0~ 1~ 0\\ 1~ 0~ 1~ 0~ 0\\ 0~ 0~ 1~ 0~ 1\\ 0~ 0~ 0~ 1~ 1}}{\ \IZ_2}   & \cite{constantin2017hodge}\\ 
\hline
(-12, 20)&(7, 13)& \entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^2\\ \IP^2\\ \IP^2\\ \IP^2\\}{1~1~0~0~0~0~0~0\\0~0~0~0~0~1~1~0\\0~0~0~0~0~1~1~0\\0~0~1~1~0~0~0~1\\0~0~1~0~1~0~0~1\\1~0~0~1~0~1~0~0\\0~1~0~0~1~0~1~0}}{\ \IZ_2};  \entry{\cicy{\IP^2\\ \IP^2\\ \IP^2\\ \IP^2\\ \IP^2\\ \IP^2\\}{1~ 1~ 1~ 0~ 0~ 0~ 0~ 0~ 0\\ 1~ 1~ 0~ 1~ 0~ 0~ 0~ 0~ 0\\ 0~ 0~ 1~ 0~ 1~ 1~ 0~ 0~ 0\\ 0~ 0~ 0~ 1~ 1~ 0~ 1~ 0~ 0\\ 0~ 0~ 0~ 0~ 0~ 1~ 0~ 1~ 1\
\\ 0~ 0~ 0~ 0~ 0~ 0~ 1~ 1~ 1}}{\ \IZ_2} & \cite{candelas2015hodge}; \cite{constantin2017hodge}\\ 
\hline
(-12, 20)&(7, 13)& \entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^1 \\ \IP^2\\ \IP^2\\}{1~ 1~ 0~ 0~ 0~ 0\\ 1~ 0~ 1~ 0~ 0~ 0\\ 2~ 0~ 0~ 0~ 0~ 0\\ 0~ 0~ 0~ 1~ 0~ 1\\ 0~ 0~ 0~ 1~ 0~ 1\\ 0~ 0~ 1~ 0~ 1~ 1\\ 0~ 1~ 0~ 1~ 1~ 0}}{\ \IZ_2}, \entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^1 \\ \IP^3\\ \IP^3\\}{1~ 1~ 0~ 0~ 0~ 0~ 0~ 0\\ 0~ 0~ 1~ 0~ 1~ 0~ 0~ 0\\ 0~ 0~ 0~ 1~ 0~ 1~ 0~ 0\\ 0~ 0~ 0~ 1~ 0~ 0~ 1~ 0\\ 0~ 0~ 0~ 2~ 0~ 0~ 0~ 0\\ 1~ 0~ 1~ 0~0~ 0~ 1~ 1\\ 0~ 1~ 0~ 0~ 1~ 1~ 0~ 1}}{\ \IZ_2}   & \cite{constantin2017hodge}\\ 
\hline
(-16, 20)&(6, 14)& 
\entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^2\\ \IP^2\\}{1~1~0~0~0~0\\0~0~1~0~1~0\\0~0~1~0~1~0\\0~0~0~1~0~1\\0~0~0~1~0~1\\1~0~1~0~0~1\\0~1~0~1~1~0}}{\IZ_2}\!\!\!\!\!;\!\!\!~~\!\!\!\!\!\!\! \entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^3\\ \IP^3\\}{1~ 1~ 0~ 0~ 0~ 0~ 0\\ 0~ 0~ 1~ 1~ 0~ 0~ 0\\ 0~ 0~ 1~ 0~ 1~ 0~ 0\\ 0~ 0~ 2~ 0~ 0~ 0~ 0\\ 1~ 0~ 0~ 0~ 1~ 1~ 1\\ 0~ 1~ 0~ 1~ 0~ 1~ 1}}{\IZ_2}\!\!\!\!\!,\!\!\!~~\!\!\!\entry{\cicy{\IP^1\\ \IP^1\\ \IP^2\\ \IP^2\\ \IP^2\\ \IP^2\\}{0~ 0~ 0~ 0~ 1~ 1~ 0\\ 0~ 0~ 0~ 0~ 1~ 1~ 0\\ 1~ 1~ 0~ 0~ 0~ 0~ 1\\ 1~ 0~ 1~ 0~ 0~ 0~ 1\\ 0~ 1~ 0~ 1~ 1~ 0~ 0\\ 0~ 0~ 1~ 1~ 0~ 1~ 0}}{\IZ_2\!}  & \cite{candelas2015hodge}; \cite{constantin2017hodge}\\ 
\hline
(-20, 20)&(5, 15)&
\entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\}{0~2\\1~1\\1~1\\1~1\\1~1}}{\ \IZ_2^2}\!,\!\!\entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^2\\ \IP^2\\}{1~0~1~0~0\\1~0~1~0~0\\0~1~0~0~1\\0~1~0~0~1\\1~0~0~1~1\\0~1~1~1~0}}{\ \IZ_2}\!\!\!\!\!;\!\entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\}{1~1\\1~1\\1~1\\1~1\\1~1}}{\ \IZ_2^2} & \cite{candelas2015hodge};  \cite{candelas2015hodge,Candelas:2008wb}\\ 
\hline
(-20, 20)&(5, 15)&\entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^3\\ \IP^3\\}{1~ 1~ 0~ 0~ 0~ 0\\ 1~ 0~ 1~ 0~ 0~ 0\\ 2~ 0~ 0~ 0~ 0~ 0\\ 0~ 0~ 1~ 1~ 1~ 1\\ 0~ 1~ 0~ 1~ 1~ 1}}{\ \IZ_2} ;~~~~~$\widehat{{\IP^4[5]/{\IA_5}}}$ & \cite{constantin2017hodge}; \cite{Stapledon:2010mo}\footnote{$\IA_5$ is the group of even permutations on  five elements.}\\
\hline
(-24, 20)&(4, 16)&\simpentry{$\footnotesize
$\IP\begin{pmatrix}1\,1\,1\,1\,1\,1\,0\\ 1\,1\,0\,0\,0\,0\,1\\ \end{pmatrix}\hskip-3pt
\begin{bmatrix} 3~3\\3~0\\ \end{bmatrix}\quotient{{\IZ_3:1,2,1,2,0,0,0,0}}$$} & \cite{Kreuzer:2003xx,Klemm:2004km}\\
\hline
(-24, 20)&(4, 16)& \entry{\cicy{\IP^2\\ \IP^2\\ \IP^2\\ \IP^2\\}{1~1~0~0~1\\1~1~0~0~1\\0~0~1~1~1\\0~0~1~1~1}}{\ \IZ_3};~~~\entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\}{1~0~1\\0~1~1\\0~1~1\\0~1~1\\1~0~1\\1~0~1}}{\ \IZ_3} &
\begin{minipage}{0.9in}
\centering
\cite{candelas2015hodge,bini2012};\\
\cite{candelas2015hodge,Candelas:2008wb,bini2012}\footnotemark\\
\end{minipage}\footnotetext{These correspond to the $\IZ_3$ quotients of manifolds embedded in $\text{dP}_6{\times}\text{dP}_6$.}
\\ 
\hline
(-32, 20)&(2, 18)& \entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\}{2\\2\\2\\2}}{\ \IZ_4} & \cite{candelas2015hodge,Candelas:2008wb,bini2012}\\ 
\hline
(24, 18)&(15, 3)&\varstr{18pt}{10pt} \footnotesize Crepant resoln. of $\widehat{X_1/G}$,~$G=(\IZ_5\times\IZ_5\times\IZ_5){\rtimes}\IA_5$ & \cite{yu2015mckay}\footnote{$X_1$ is the smooth quintic threefold given by $x_1^2+x_2^2+x_3^2+x_4^2+x_5^2=0$.\label{crepant_quintic}}\\
\hline
(0, 18)&(9, 9)& \entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\}{1~1~0\\0~0~2\\2~0~0\\0~2~0\\0~1~1\\1~0~1}}{\ \IZ_2}\!\!,\!\!\!\entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\}{1~1~0~0\\0~0~2~0\\0~0~0~2\\1~0~1~0\\0~1~1~0\\0~1~0~1\\1~0~0~1}}{\ \IZ_2}\!\!,\!\!\!\entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\}{1~1~0~0~0\\0~0~1~0~1\\1~0~0~1~0\\0~1~0~0~1\\0~1~1~0~0\\0~0~1~1~0\\0~0~0~1~1\\2~0~0~0~0}}{\ \IZ_2}   & \cite{candelas2015hodge}\\ 
\hline
(0, 18)&(9, 9)& \entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\}{1~1~0~0~0~0\\0~0~1~0~0~1\\0~0~0~1~1~0\\1~0~0~0~0~1\\0~1~1~0~0~0\\0~0~1~0~1~0\\0~0~0~1~0~1\\1~0~0~1~0~0\\0~1~0~0~1~0}}{\ \IZ_2} ; \entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\}{1~1~0~0~0~0\\0~0~1~0~0~1\\0~0~0~1~1~0\\1~0~0~0~0~1\\0~1~1~0~0~0\\0~0~1~0~1~0\\0~0~0~1~0~1\\0~1~0~1~0~0\\1~0~0~0~1~0}}{\ \IZ_2} & \cite{candelas2015hodge}; \cite{candelas2015hodge,Candelas:2008wb}\\ 
\hline
(-12, 18)&(6, 12)& \entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\}{0~1~1\\0~1~1\\1~1~0\\1~1~0\\1~0~1\\1~0~1}}{\ \IZ_2^2} & \cite{candelas2015hodge}\\ 
\hline
(-16, 18)&(5, 13)&  \entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\}{0~2\\2~0\\2~0\\1~1\\1~1}}{G},\!\!\! \entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^3\\}{0~0~0~2\\0~2~0~0\\0~0~2~0\\2~0~0~0\\1~1~1~1}}{G};\!\!\! \entry{\cicy{\IP^1\\ \IP^1\\ \IP^4\\}{0~0~2\\0~0~2\\2~2~1}}{G},~~~\footnotesize$G=\ \IZ_2^2$  & \cite{candelas2015hodge}; \cite{candelas2015hodge,bini2012}\footnote{This manifold corresponds to the $\IZ_2^2$ quotient of a manifold embedded in $(\IP^1{\times}\IP^1){\times}\text{dP}_4$.}\\ 
\hline
(-16, 18)&(5, 13)& \entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^4\\}{1~1~0~0~0\\0~0~0~0~2\\0~0~2~0~0\\0~0~0~2~0\\1~1~1~1~1}}{G}\!\!,\!\!\! \entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^5\\}{1~1~0~0~0~0\\0~0~1~1~0~0\\0~0~0~0~0~2\\0~0~0~0~2~0\\1~1~1~1~1~1}}{G},~~~\footnotesize{$G=\ \IZ_2^2$}  & \cite{candelas2015hodge}\\ 
\hline
(-16, 18)&(5, 13)& \entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^6\\}{1~1~0~0~0~0~0\\0~0~1~1~0~0~0\\0~0~0~0~1~1~0\\0~0~0~0~0~0~2\\1~1~1~1~1~1~1}}{G}\!\!,\!\!\!  \entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^7\\}{1~1~0~0~0~0~0~0\\0~0~1~1~0~0~0~0\\0~0~0~0~1~1~0~0\\0~0~0~0~0~0~1~1\\1~1~1~1~1~1~1~1}}{G},~~~\footnotesize{$G=\ \IZ_2^2$} & \cite{candelas2015hodge}\\ 
\hline
(-20, 18)&(4, 14)& \entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^5\\}{1~1~0~0~0\\0~0~0~2~0\\0~0~2~0~0\\1~1~1~1~2}}{G}, \entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^4\\}{0~0~2~0\\2~0~0~0\\0~2~0~0\\1~1~1~2}}{G},~~~\footnotesize $G=\ \IZ_2^2$ & \cite{candelas2015hodge}\\ 
\hline
(-20, 18)&(4, 14)& \entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^7\\}{1~1~0~0~0~0~0\\0~0~1~1~0~0~0\\0~0~0~0~1~1~0\\1~1~1~1~1~1~2}}{G},  \entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^6\\}{1~1~0~0~0~0\\0~0~1~1~0~0\\0~0~0~0~2~0\\1~1~1~1~1~2}}{G},~~~\footnotesize $G=\ \IZ_2^2$ & \cite{candelas2015hodge}\\ 
\hline
(-24, 18)&(3, 15)& \entry{\cicy{\IP^1\\ \IP^1\\ \IP^5\\}{0~2~0~0\\2~0~0~0\\1~1~2~2}}{G}\!\!, \!\!\!\!\entry{\cicy{\IP^1\\ \IP^1\\ \IP^6\\}{1~1~0~0~0\\0~0~2~0~0\\1~1~1~2~2}}{G}\!\!, \!\!\!\!\entry{\cicy{\IP^1\\ \IP^1\\ \IP^7\\}{1~1~0~0~0~0\\0~0~1~1~0~0\\1~1~1~1~2~2}}{G}\!\!\!\!\!, \footnotesize$G=\ \IZ_2^2$ & \cite{candelas2015hodge}\\ 
\hline
(-24, 18)&(3, 15)&\entry{\cicy{\IP^2\\ \IP^2\\ \IP^5\\}{\one~\one~\one~0~0~0\\ 0~0~0~\one~\one~\one\\ \one~\one~\one~\one~\one~\one}}{\IZ_3}, ~~\simpentry{\widehat{\IP^5[3,3]\quotient{G}}}~, $~~~G=\IZ_3{\times}\IZ_2$ & \cite{Candelas:2008wb}\\ 
\hline
(-28, 18)&(2, 16)& \entry{\cicy{\IP^1\\ \IP^6\\}{0~0~0~2\\2~2~2~1}}{\ \IZ_2^2},  \entry{\cicy{\IP^1\\ \IP^7\\}{0~0~0~1~1\\2~2~2~1~1}}{\ \IZ_2^2}& \cite{candelas2015hodge}\\ 
\hline
(-32, 18)&(1, 17)&  \varstr{20pt}{10pt} $\IP^7 [~2~2~2~2~]/{\IZ_4}$,~~~$\IP^7 [~2~2~2~2~]/{\IZ_2^2}$ & \cite{candelas2015hodge,Hua:2007fq}\\ 
\hline
(-18, 17)&(4, 13)&\entry{\cicy{\IP^1 \\ \IP^1 \\ \IP^1 \\ \IP^2 \\ \IP^2}
{\one ~ \one ~ 0 ~ 0 \\
\one ~ 0 ~ \one ~ 0 \\
\one ~ 0 ~ 0 ~ \one \\
0 ~ \one ~ \one ~ \one \\
0 ~ \one ~ \one ~ \one \\}}{\IZ_3}\!\!\!\!\!, \!\!\!\!\!\entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^2 \\ \IP^5\\}{\one~\one~0~0~0~0~0\\ \one~0~\one~0~0~0~0\\ \one~0~0~\one~0~0~0\\ 0~0~0~0~\one~\one~\one\\ 0~\one~\one~\one~\one~\one~\one}}{\IZ_3}\!\!\!\!\!,\!\!\!\!\!\entry{\cicy{\IP^2\\ \IP^2\\ \IP^2\\}
{\one~\one~\one\\ \one~\one~\one\\ \one~\one~\one\\}}{\IZ_3}\!\!\!\!\!;\!\!\!\!\!\entry{\cicy{\IP^2\\ \IP^3\\}{3~0\\ 1~3}}{\IZ_3} & \cite{Candelas:2008wb}; \cite{schimmrigk1987new,bini2012}\footnote{This manifold corresponds to the $\IZ_3$ quotient of a manifold embedded in $\IP^2{\times}\text{dP}_3$.}\\ 
\hline
(-30, 17)&(1, 16)& \entry{\cicy{\IP^2\\ \IP^2\\ \IP^2\\}
{\one~\one~\one\\ \one~\one~\one\\ \one~\one~\one\\}}{\IZ_3} & \cite{Candelas:2008wb} \\ 
\hline
(8, 16)&(10, 6)&\simpentry{\widehat{X^{8,44}\quotient{\IZ_3^2}}} & \cite{Candelas:2008wb}\footnote{$X^{8,44}$ is the manifold ~\tiny$\cicy{\IP^2 \\ \IP^2\\ \IP^2\\ \IP^2}
{ 1~1~0~0~1\\1~1~0~0~1\\0~0~1~1~1\\0~0~1~1~1\\}$.}\\ 
\hline
(4, 16)&(9, 7)&\simpentry{\widehat{X^{5,59}\quotient{\IZ_3^2}}}  & \cite{Candelas:2008wb}\footnote{$X^{5,59}$ is the manifold ~\tiny$\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^2\\}{0~1\\1~1\\1~1\\0~3}$.}\\ 
\hline
(0, 16)&(8, 8)&\simpentry{\widehat{X^{19,19}\quotient{\IZ_2^2}}};~~ $X^{20,20}/{\IZ_3}$;~~\simpentry{\widehat{\IP(1\,1\,1\,1\,4)[8]^\sharp}}    & \cite{Candelas:2008wb}; \cite{Braun:2011hd}; \cite{Gross:2001as}\\ 
\hline
(0, 16)&(8, 8)&  \varstr{18pt}{8pt} (Toric Hypersurface $Y^{20,20}$)$/ \IZ_3$ & \cite{Davies:2011is}\\
	\hline
(-4, 16)&(7, 9)& \entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^3\\}{1~1~0~0~0~0\\1~0~0~1~0~0\\0~0~1~0~1~0\\0~0~1~0~0~1\\2~0~0~0~0~0\\0~0~2~0~0~0\\0~1~0~1~1~1}}{\ \IZ_2^2} & \cite{candelas2015hodge}\\ 
\hline
(-8, 16)&(6, 10)& \entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\}{1~1~0\\0~0~2\\1~1~0\\1~1~0\\1~0~1\\0~1~1}}{G}\!\!, \entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^3\\}{1~1~0~0~0\\1~0~1~0~0\\0~0~0~1~1\\0~0~0~1~1\\2~0~0~0~0\\0~1~1~1~1}}{G}\!\!, \entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\}{2~0~0\\0~0~2\\1~1~0\\1~1~0\\0~1~1\\0~1~1}}{G}\!\!,~~\footnotesize$G=\IZ_2^2$ & \cite{candelas2015hodge}\\ 
\hline
(-8, 16)&(6, 10)& 
\entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^3\\}{1~1~0~0~0\\1~0~1~0~0\\0~0~0~1~1\\0~0~0~2~0\\2~0~0~0~0\\0~1~1~1~1}}{G}\!\!\!\!\!,\!\entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^4\\}{2~0~0~0\\1~1~0~0\\1~1~0~0\\0~1~2~2}}{G}\!\!\!\!\!;\!\entry{\cicy{\IP^4\\ \IP^4\\}{2~2~0~0~1\\0~0~2~2~1}}{G}\!\!,~~\footnotesize$G=\IZ_2^2$ & \footnotesize\cite{candelas2015hodge};\cite{candelas2015hodge,Candelas:2008wb,bini2012}\footnote{This manifold corresponds to the $\IZ_2{\times}\IZ_2$ quotient of a manifold embedded in $\text{dP}_4{\times}\text{dP}_4$.}\\ 
\hline
(-12, 16)&(5, 11)&\entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^5\\}
{0~\one~\one~0~0~0~0~0\\0~\one~0~\one~0~0~0~0\\ 0~\one~0~0~\one~0~0~0\\ 
\one~0~0~0~0~\one~0~0\\ \one~0~0~0~0~0~\one~0\\ \one~0~0~0~0~0~0~\one\\
0~0~\one~\one~\one~\one~\one~\one\\}}{\IZ_3} & \cite{Candelas:2008wb}\\ 
\hline
(-12, 16)&(5, 11)& \entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^3\\}{0~1~1~0\\0~1~1~0\\1~0~0~1\\1~0~0~1\\1~1~1~1}}{G}\!\!\!\!\!,~\entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^3\\}{1~1~0~0\\0~0~1~1\\2~0~0~0\\0~0~2~0\\1~1~1~1}}{G}\!\!\!\!,~\!\! \entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^3\\}{1~1~0~0\\1~0~1~0\\0~0~0~2\\2~0~0~0\\0~1~1~2}}{G}\!\!\!,~~\footnotesize$G=\ \IZ_2^2$  & \cite{candelas2015hodge}\\ 
\hline
(-12, 16)&(5, 11)& \entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^3\\}{1~1~0~0\\2~0~0~0\\0~0~1~1\\0~0~1~1\\1~1~1~1}}{\ \IZ_2^2}\!\!; \entry{\cicy{\IP^1 \\ \IP^1\\  \IP^1\\ \IP^3\\ \IP^2}{1~ 1~ 0 ~ 0 ~ 0\\ 1~ 1~  0 ~ 0 ~ 0\\ 1~ 1~ 0 ~ 0 ~ 0\\0 ~1~  1 ~ 1 ~ 1\\0~ 0~ 1 ~ 1 ~ 1}}{\ \IZ_3}  & \cite{candelas2015hodge}; \cite{Candelas:2010ve,bini2012}\footnote{This manifold corresponds to the $\IZ_3$ quotient of the split, by a $\IP^2$, of a manifold embedded in $\text{dP}_6{\times}\text{dP}_3$. Note that splitting by a $\IP^2$ doesn't change the Euler characteristic of the precursor manifold.}\\ 
\hline
(-16, 16)&(4, 12)& \entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^3\\}{0~0~2\\1~1~0\\1~1~0\\1~1~2}}{\ \IZ_2^2}, \entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^3\\}{1~1~0\\0~0~2\\2~0~0\\1~1~2}}{\ \IZ_2^2} & \cite{candelas2015hodge}\\ 
\hline
(-20, 16)&(3, 13)& \entry{\cicy{\IP^1\\ \IP^1\\ \IP^3\\}{0~2\\2~0\\2~2}}{\ \IZ_2^2};  \entry{\cicy{\IP^1 \\ \IP^1\\   \IP^1\\ \IP^2\\ \IP^2\\  \IP^2}
{1~ 0~ 0~ 1 ~ 0 ~ 0\\
 0~ 1~ 0~  1 ~ 0 ~ 0\\
 0~ 0~ 1~ 1 ~ 0 ~ 0\\
1~ 0~ 0~  0 ~ 1 ~ 1\\
0~ 1~ 0~  0 ~ 1 ~ 1\\
0~ 0~ 1~ 0 ~ 1 ~ 1}}{\ \IZ_3} & \cite{candelas2015hodge}; \cite{Candelas:2010ve}\\ 
\hline
(-24, 16)&(2, 14)&\entry{\cicy{\IP^1\\ \IP^1\\ \IP^5\\}{0~2~0~0\\2~0~0~0\\1~1~2~2}}{\ \IZ_4}\!\!\!\!\!,\!\!\!\entry{\cicy{\IP^1\\ \IP^1\\ \IP^7\\}{1~1~0~0~0~0\\0~0~1~1~0~0\\1~1~1~1~2~2}}{\ \IZ_4}\!\!\!;\!\!\! \entry{\cicy{\IP^2\\ \IP^2\\ \IP^2\\ \IP^2\\}
{\one ~ 0 ~ 0 ~ \one ~ \one \\
0 ~ \one ~ 0 ~ \one ~ \one \\
0 ~ 0 ~ \one ~ \one ~ \one \\
\one ~ \one ~ \one ~ 0 ~ 0}}{\IZ_3} & \cite{candelas2015hodge};  \cite{Candelas:2008wb}\\ 
\hline
(10, 15)&(10, 5)&\simpentry{\widehat{X^{6,33}\quotient{\IZ_3^2}}} & \cite{Candelas:2008wb}\footnote{$X^{6,33}$ is the manifold ~\tiny$\cicy{\IP^1 \\ \IP^1\\ \IP^1\\ \IP^2\\ \IP^5}
{ 1~1~0~0~0~0~0\\1~0~1~0~0~0~0\\1~0~0~1~0~0~0\\0~0~0~0~1~1~1\\0~1~1~1~1~1~1\\}$.}\\ 
\hline
(-6, 15)&(6, 9)&\entry{\cicy{\IP^3\\ \IP^3\\}{1~3~0\\ 1~0~3\\}}{\IZ_3}& \cite{yau1985compact,tian1987three,bini2012}\footnote{This manifold corresponds to the $\IZ_3$ quotient of a manifold embedded in $\text{dP}_3{\times}\text{dP}_3$.} \\
\hline
(-10, 15)&(5, 10)& \entry{\cicy{\IP^1 \\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\  \IP^1\\ \IP^2\\ \IP^2\\  \IP^2}
{ 1~ 0~ 0~ 0~ 0 ~ 0~ 1~0~ 0  \\
 0~ 1~ 0~ 0 ~ 0 ~ 0 ~ 1~ 0~ 0 \\
0~ 0~ 1~ 0~ 0~0~ 1 ~ 0~ 0 \\
 0~ 0~ 0~ 1~ 0~0~ 0 ~ 1~ 0\\
 0~ 0~ 0~ 0~ 1~ 0~ 0 ~ 1~ 0 \\
0~ 0~ 0~ 0~ 0~ 1 ~ ~ 0 ~ 1~ 0 \\
1~ 0~ 0~ 1~0 ~0~ 0~0 ~ 1\\
0~ 1~ 0~ 0~ 1~0~ 0~ 0 ~ 1\\
0~ 0~ 1~ 0~ 0~1~ 0~0 ~ 1}}{\ \IZ_3};~~~~~\simpentry{\widehat{X^{3,48}\quotient{\IZ_3^2}}} &\cite{Candelas:2010ve}; \cite{Candelas:2008wb}\footnote{$X^{3,48}$ is the manifold \tiny$\cicy{\IP^2\\ \IP^2\\ \IP^2\\}
{\one~\one~\one\\ \one~\one~\one\\ \one~\one~\one\\}$.}\\ 
\hline
(-14, 15)&(4, 11)& \entry{\cicy{\IP^1 \\ \IP^1\\   \IP^1\\ \IP^2\\ \IP^2\\ \IP^2\\ \IP^2}
{ 1~ 0~ 0~ 0~0~ 0~ 1 ~ 0\\
 0~ 1~ 0~ 0~0~ 0~ 1 ~ 0\\
 0~ 0~ 1~ 0~0~ 0~ 1 ~ 0\\
1~ 0~ 0~ 1~ 0~ 0~ 0 ~ 1\\
0~ 1~ 0~ 0~ 1~ 0~ 0 ~ 1\\
 0~ 0~ 1~0~ 0~ 1~ 0 ~ 1\\
0~ 0~ 0~1~1~ 1~ 0 ~ 0}}{\ \IZ_3} &\cite{Candelas:2010ve}\\ 
\hline
(-18, 15)&(3, 12)& \entry{\cicy{\IP^2\\ \IP^2\\ \IP^2\\ \IP^2\\ \IP^2 \\}
{\one ~ 0 ~ 0 ~ \one ~ 0 ~ 0 ~ \one \\
0 ~ \one ~ 0 ~ 0 ~ \one ~ 0 ~ \one \\
0 ~ 0 ~ \one ~ 0 ~ 0 ~ \one ~ \one \\
\one ~ \one ~ \one ~ 0 ~ 0 ~ 0 ~ 0 \\
0 ~ 0 ~ 0 ~ \one ~ \one ~ \one ~ 0}}{\IZ_3};\!\!\!\!\! \entry{\cicy{\IP^2\\ \IP^2\\ \IP^2\\ \IP^2\\}{1~1~0~0~1\\1~1~0~0~1\\0~0~1~1~1\\0~0~1~1~1}}{\ \IZ_4}\!\!\!\!\!,~\!\!\!\!\! \entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\}{1~0~1\\0~1~1\\0~1~1\\0~1~1\\1~0~1\\1~0~1}}{\ \IZ_4} &  \cite{Candelas:2008wb}; \cite{candelas2015hodge,bini2012}\footnote{This manifold corresponds to the $\IZ_4$ quotient of a manifold embedded in $\text{dP}_6{\times}\text{dP}_6$. \label{note1}}\\ 
\hline
(16, 14)&(11, 3)&\varstr{16pt}{8pt} \footnotesize Crepant resoln. of $\widehat{X_1/G}$,~~~$G=((\IZ_5\times\IZ_5){\rtimes}\IZ_5){\rtimes}\IZ_2$ & \cite{yu2015mckay}\footref{crepant_quintic}\\
\hline
(0, 14)&(7, 7)& \entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\}{1~1\\0~2\\2~0\\0~2\\2~0}}{\ \IZ_2^2}\!\!\!\!\!,~~\!\!\!\entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\}{1~1~0~0\\0~0~2~0\\0~0~0~2\\1~0~1~0\\0~1~1~0\\0~1~0~1\\1~0~0~1}}{\ \IZ_2^2}\!\!\!\!\!;~~\!\!\! \entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\}
{\one~0~0~\one~0~0 \\
 0~\one~0~\one~0~0 \\
 0~0~\one~\one~0~0 \\
 \one~0~0~0~\one~0 \\
 0~\one~0~0~\one~0 \\
 0~0~\one~0~\one~0 \\
 \one~0~0~0~0~\one \\
 0~\one~0~0~0~\one \\
 0~0~\one~0~0~\one}}{\IZ_3}   & \cite{candelas2015hodge};  \cite{Candelas:2008wb}\\ 
\hline
(0, 14)&(7, 7)& \entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^4\\}{1~1~0~0\\2~0~0~0\\2~0~0~0\\0~1~2~2}}{\ \IZ_2^2},~~\entry{\cicy{\IP^1\\ \IP^4\\ \IP^4\\}{1~1~0~0~0~0\\1~0~2~2~0~0\\0~1~0~0~2~2}}{\ \IZ_2^2}  & \cite{candelas2015hodge}\\ 
\hline
(0, 14)&(7, 7)&\simpentry{\widehat{X^{15,15}\quotient{\IZ_3^2}}} ; \entry{\cicy{\IP^1\\ \IP^2\\ \IP^2}{1~1\\ 3~0\\ 0~3}}{G},$\ \ G\in\{\IZ_3,\,\IZ_2{\times}\IZ_2\}$  & \cite{Candelas:2008wb}\footnote{$X^{15,15}$ is a complete intersection CY threefold embedded in $(\IP^1)^9$. An extended representation of this in which all 15 \K classes are represented by ambient spaces was written in \cite{Candelas:2008wb}.}; \cite{Bouchard:2007mf}\\
\hline
(-4, 14)&(6, 8)&\entry{\cicy{\IP^1\\ \IP^1\\  \IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^2\\ \IP^2\\ \IP^2\\ \IP^2}
{ 1~ 0~ 0~0~ 0~ 0~0~0~ 0~ 1~ 0\\0~1~ 0~0~ 0~ 0~0~0~ 0~ 1~ 0\\
 0~ 0~1~0~ 0~0~0~0~ 0~ 1~ 0\\0~ 0~ 0~ 1~ 0~0~0~0~ 0~0~1\\0~ 0~ 0~0~1~ 0~0~0~ 0~0~1\\
 0~ 0~ 0~0~ 0~1~0~0~ 0~0~1\\
1~ 0~ 0~ 1~0~0~1~ 0~ 0~0~0\\0~1~ 0~0~1~0~0~1~ 0~0~ 0\\
 0~ 0~1~0~ 0~1~0~ 0~1~0~0\\0~ 0~ 0~0~ 0~0~1~1~1~0~ 0}}{\ \IZ_3};~~~~~\simpentry{\widehat{X^{6,24}\quotient{\IZ_3^2}} }&\cite{Candelas:2010ve};  \cite{Candelas:2008wb}\footnote{$X^{6,24}$ is the manifold ~\tiny$\cicy{\IP^2 \\ \IP^2\\ \IP^2\\ \IP^2\\ \IP^2\\ \IP^2}
{1~0~0~1~0~0~1~0~0\\0~1~0~0~1~0~0~1~0\\0~0~1~0~0~1~0~0~1\\1~1~1~0~0~0~0~0~0\\0~0~0~1~1~1~0~0~0\\0~0~0~0~0~0~1~1~1\\}$.}\\ 
\hline
(-8, 14)&(5, 9)&\entry{\cicy{\IP^1 \\ \IP^1 \\ \IP^1 \\ \IP^1 \\ \IP^1 \\ \IP^1 \\ \IP^2}
{\one ~ 0 ~ \one ~ 0 ~ 0 \\
\one ~ 0 ~ 0 ~ \one ~ 0 \\
\one ~ 0 ~ 0 ~ 0 ~ \one \\
0 ~ \one ~ \one ~ 0 ~ 0 \\
0 ~ \one ~ 0 ~ \one ~ 0 \\
0 ~ \one ~ 0 ~ 0 ~ \one \\
0 ~ 0 ~ \one ~ \one ~ \one \\}}{\IZ_3};~\entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^2\\ \IP^2\\ \IP^2\\ \IP^2\\ \IP^2}
{ 1~ 0~ 0~0~ 0~ 0~0~ 0~ 0~ 1\\0~1~ 0~0~ 0~0~0~ 0~ 0~ 1\\
 0~ 0~1~0~ 0~0~0~0~ 0~ 1\\
1~ 0~ 0~ 1~ 0~0~1~ 0~ 0~0\\0~1~ 0~0~1~ 0~0~1~ 0~0\\
 0~ 0~1~0~ 0~1~0~0~1~0\\0~ 0~ 0~ 1~1~1~0~ 0~ 0~0\\0~ 0~ 0~0~ 0~0~1~1~1~0}}{\ \IZ_3}  & \cite{Candelas:2008wb}; \cite{Candelas:2010ve}\\ 
\hline
(-12, 14)&(4, 10)&(Toric hypersurface $X^{8,26}$)/$\IZ_3$;~~~~\simpentry{\widehat{X^{3,39}\quotient{\IZ_3{\times}\IZ_2}}} & \cite{Davies:2011is}; \cite{Candelas:2008wb}\footnote{$X^{3,39}$ is the manifold ~\tiny$\cicy{\IP^2 \\ \IP^2\\ \IP^5}
{ 1~1~1~0~0~0\\0~0~0~1~1~1\\1~1~1~1~1~1\\}$.}\\ 
\hline
(-12, 14)&(4, 10)&\entry{\cicy{ \IP^2\\ \IP^2\\ \IP^2\\ \IP^2\\ \IP^2\\ \IP^2\\}
{\one~0~0~\one~0~0~\one~0~0 \\
 0~\one~0~0~\one~0~0~\one~0 \\
 0~0~\one~0~0~\one~0~0~\one \\
 \one~\one~\one~0~0~0~0~0~0 \\
 0~0~0~\one~\one~\one~0~0~0 \\
 0~0~0~0~0~0~\one~\one~\one}}{\IZ_3} & \cite{Candelas:2008wb}\\ 
\hline
(-16, 14)&(3, 11)& \entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^3\\}{0~0~0~2\\0~2~0~0\\0~0~2~0\\2~0~0~0\\1~1~1~1}}{\ \IZ_4}, \entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^7\\}{1~1~0~0~0~0~0~0\\0~0~1~1~0~0~0~0\\0~0~0~0~1~1~0~0\\0~0~0~0~0~0~1~1\\1~1~1~1~1~1~1~1}}{\ \IZ_4}  &\cite{candelas2015hodge,Candelas:2008wb}\\ 
\hline
(-16, 14)&(3, 11)&  \entry{\cicy{\IP^1\\ \IP^1\\ \IP^4\\}{0~0~2\\0~0~2\\2~2~1}}{\ \IZ_4}, \entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^5\\}{1~1~0~0~0~0\\0~0~1~1~0~0\\0~0~0~0~0~2\\0~0~0~0~2~0\\1~1~1~1~1~1}}{\ \IZ_4} & \cite{candelas2015hodge}\\ 
\hline
(-20, 14)&(2, 12)& \entry{\cicy{\IP^1\\ \IP^1\\ \IP^3\\}{0~2\\2~0\\2~2}}{\ \IZ_4}; \entry{\cicy{\IP^4\\ \IP^4\\}{\one~\one~\one~\one~\one\\ \one~\one~\one~\one~\one}}{\IZ_5} & \cite{candelas2015hodge}; \cite{Candelas:2008wb}\\ 
\hline
(-6, 13)&(5, 8)&\simpentry{\widehat{X^{9,27}\quotient{\IZ_3{\times}\IZ_2}}} & \cite{Candelas:2008wb}\footnote{$X^{9,27}$ is a complete intersection CY threefold embedded in $(\IP^1)^6{\times}\IP^5$.}\\ 
\hline
(-18, 13)&(2, 11)&\entry{\cicy{\IP^2\\ \IP^2\\}{3\\ 3\\}}{\IZ_3^2}  & \cite{Candelas:2007ac,bini2012}\\
\hline
(16, 12)&(10, 2)& \varstr{18pt}{8pt}  $(\widehat{X^{5,45}/\IZ_{10}{\times}\IZ_2})^\sharp$ & \cite{Davies:2013pna}\footnote{$X^{5,45}$ is the manifold \tiny$\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\}{1~1\\1~1\\1~1\\1~1\\1~1}$.\label{X5,45}} \\ 
\hline
(0, 12)&(6, 6)&$X^{20,20}/{\IZ_4}$;~~\simpentry{\widehat{X^{19,19}\quotient{\IZ_3{\times}\IZ_2}}};~~\simpentry{\widehat{\IP^5[3,3]^\sharp}/G~,~~G\subset \IZ_6{\times}\IZ_6} & \cite{Braun:2011hd}; \cite{Candelas:2008wb}; \cite{Gross:2001as}\footnote{This manifold is the resolution of a conifold of $\IP^5[3,3]$.}\\
\hline
(0, 12)&(6, 6)& 
\entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\}{1~1\\0~2\\2~0\\0~2\\2~0}}{\ \IZ_4}, \entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^2\\ \IP^2\\}{1~1~0~0\\0~0~0~2\\0~0~2~0\\1~0~0~2\\0~1~2~0}}{\ \IZ_4} & \cite{candelas2015hodge} \\
\hline
(0,12) & (6, 6) &
\entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\}{1~1~0\\0~0~2\\2~0~0\\0~2~0\\0~1~1\\1~0~1}}{\ \IZ_2^2}, \entry{\cicy{\IP^1\\ \IP^4\\ \IP^4\\}{1~1~0~0~0~0\\1~0~2~2~0~0\\0~1~0~0~2~2}}{\ \IZ_4}
& \cite{candelas2015hodge}\\ 
\hline
(-4, 12)&(5, 7)& \entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^3\\}{1~1~0~0~0~0\\1~0~0~1~0~0\\0~0~1~0~1~0\\0~0~1~0~0~1\\2~0~0~0~0~0\\0~0~2~0~0~0\\0~1~0~1~1~1}}{\ \IZ_4} & \cite{candelas2015hodge}\\ 
\hline
(-8, 12)&(4, 8)& \entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\}{2~0~0\\0~0~2\\1~1~0\\1~1~0\\0~1~1\\0~1~1}}{\ \IZ_4}\!\!\!\!\!\!,\!\!\! \entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^3\\}{1~1~0~0~0~0\\0~0~1~1~0~0\\1~0~0~0~1~0\\1~0~0~0~1~0\\0~0~1~0~0~1\\0~0~1~0~0~1\\0~1~0~1~1~1}}{\ \IZ_4}\!\!\!\!\!\!\!,\!\!\!\!\!\! \entry{\cicy{\IP^2\\ \IP^2\\ \IP^2\\ \IP^2\\ \IP^3\\}{1~1~1~0~0~0~0~0\\1~1~0~1~0~0~0~0\\0~0~0~0~1~1~1~0\\0~0~0~0~1~1~0~1\\0~0~1~1~0~0~1~1}}{\ \IZ_4}  & \cite{candelas2015hodge}\\ 
\hline
(-8, 12)&(4, 8)& \entry{\cicy{\IP^4\\ \IP^4\\}{2~2~0~0~1\\0~0~2~2~1}}{\ \IZ_4} & \cite{candelas2015hodge,Candelas:2008wb,bini2012}\footnote{This manifold corresponds to the $\IZ_4$ quotient of a manifold embedded in $\text{dP}_4{\times}\text{dP}_4$.}\\ 
\hline
(-12, 12)&(3, 9)&  \entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^3\\}{1~1~0~0\\0~0~1~1\\2~0~0~0\\0~0~2~0\\1~1~1~1}}{\ \IZ_4} , \entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^3\\}{0~1~1~0\\0~1~1~0\\1~0~0~1\\1~0~0~1\\1~1~1~1}}{\ \IZ_4} & \cite{candelas2015hodge}\\ 
\hline
(-16, 12)&(2, 10)& \entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\}{2\\2\\2\\2}}{\ \IZ_4{\times}\IZ_2} & \cite{candelas2015hodge,Candelas:2008wb,bini2012}\\ 
\hline
(-10, 11)&(3, 8)& \entry{\cicy{\IP^2\\ \IP^2\\ \IP^2\\}{1~ 1~ 1\\ 1~ 1~ 1\\ 1~ 1~ 1}}{\ \IZ_3^2} & \cite{constantin2017hodge}\\ 
\hline
(0, 10)&(5, 5)& \entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\}{1~1\\0~2\\2~0\\0~2\\2~0}}{\ \IZ_4}\!\!, \entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^4\\}{1~1~0~0\\2~0~0~0\\2~0~0~0\\0~1~2~2}}{\ \IZ_4}\!\!, \!\!\!\!\entry{\cicy{\IP^1\\ \IP^4\\ \IP^4\\}{1~1~0~0~0~0\\1~0~2~2~0~0\\0~1~0~0~2~2}}{\ \IZ_4}  & \cite{candelas2015hodge}\\ 
\hline
(0, 10)&(5, 5)&\simpentry{\widehat{X^{15,15}\quotient{\IZ_3^2{\times}\IZ_2}}}; \entry{\cicy{\IP^1\\ \IP^2\\ \IP^2}{1~1\\ 3~0\\ 0~3}}{\IZ_4} & \cite{Candelas:2008wb}; \cite{Bouchard:2007mf,Candelas:2008wb}; \\ 
\hline
(-8, 10)&(3, 7)&
\footnotesize\begin{minipage}[c][125pt][c]{4.0in}
\begin{gather*}
\entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^4\\ \IP^4\\}
{\one~0~0~0~0~\one~0~0~0~0\\ 0~\one~0~0~0~0~\one~0~0~0\\ 0~0~\one~0~0~0~0~\one~0~0\\ 0~0~0~\one~0~0~0~0~\one~0\\
0~0~0~0~\one~0~0~0~0~\one\\ \one~\one~\one~\one~\one~0~0~0~0~0\\ 0~0~0~0~0~\one~\one~\one~\one~\one}}{\IZ_5}\!\!\!\!\!\!\!\!,\!\!\!\! \entry{\cicy{\IP^2\\ \IP^2\\ \IP^5\\}{\one~\one~\one~0~0~0\\ 0~0~0~\one~\one~\one\\ \one~\one~\one~\one~\one~\one}}{\IZ_3^2}\!\!\!\!,~\simpentry{\widehat{\IP^5[3,3]\quotient{\IZ_3^2{\times}\IZ_2}}}\\
\end{gather*}
\end{minipage} & \cite{Candelas:2008wb}\\ 
\hline
(-8, 10)&(3, 7)&
\entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^3\\}{0~0~0~2\\0~2~0~0\\0~0~2~0\\2~0~0~0\\1~1~1~1}}{\IZ_4{\times}\IZ_2}, \entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^5\\}{1~1~0~0~0~0\\0~0~1~1~0~0\\0~0~0~0~0~2\\0~0~0~0~2~0\\1~1~1~1~1~1}}{\IZ_4{\times}\IZ_2} & \cite{candelas2015hodge} \\
\hline 
(-8, 10)&(3, 7)&
\entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^7\\}{1~1~0~0~0~0~0~0\\0~0~1~1~0~0~0~0\\0~0~0~0~1~1~0~0\\0~0~0~0~0~0~1~1\\1~1~1~1~1~1~1~1}}{\IZ_4{\times}\IZ_2} & \cite{candelas2015hodge}\\ 
\hline
(-12, 10)&(2, 8)& 
\entry{\cicy{\IP^1\\ \IP^1\\ \IP^5\\}{0~2~0~0\\2~0~0~0\\1~1~2~2}}{\ \IZ_4{\times}\IZ_2}\!\!\!\!\!,\!\!\!\!\!\!\!\!\!\!\entry{\cicy{\IP^1\\ \IP^1\\ \IP^7\\}{1~1~0~0~0~0\\0~0~1~1~0~0\\1~1~1~1~2~2}}{\ \IZ_4{\times}\IZ_2}  & \cite{candelas2015hodge}\\ 
\hline
(-12, 10)&(2, 8)& 
\entry{\cicy{\IP^2\\ \IP^2\\ \IP^2\\ \IP^2\\}{1~1~0~0~1\\1~1~0~0~1\\0~0~1~1~1\\0~0~1~1~1}}{\ \IZ_6} & \cite{candelas2015hodge,bini2012}\footref{note2}\\ 
\hline
(-12, 10)&(2, 8)& \entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\}{1~0~1\\0~1~1\\0~1~1\\0~1~1\\1~0~1\\1~0~1}}{\ \IZ_6}\!\!\!\!;~~\!\!\!\! \entry{\cicy{\IP^2\\ \IP^5\\}{\one~\one~\one~0\\ \one~\one~\one~3\\}}{\IZ_3^2},~~\!\!\!\!\!\entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^4\\}
{\one~\one~0~0~0~0\\ \one~0~\one~0~0~0\\ \one~0~0~\one~0~0\\ \one~0~0~0~\one~0\\
\one~0~0~0~0~\one\\ 0~\one~\one~\one~\one~\one}}{\IZ_5} &  \footnotesize\cite{candelas2015hodge,Candelas:2008wb,bini2012}\footnote{This manifold corresponds to the $\IZ_6$ quotient of a CICY embedded in $\text{dP}_6{\times}\text{dP}_6$.\label{note2}}; \cite{Candelas:2008wb}\\ 
\hline
(-16, 10)&(1, 9)&\varstr{18pt}{10pt}\simpentry{\IP^7[2,2,2,2]/G}, $\ \ G\in\{\IQ_8,\IZ_8,\IZ_4{\times}\IZ_2,\IZ_2{\times}\IZ_2{\times}\IZ_2\}$ & \footnotesize\cite{candelas2015hodge,Strominger:1985it,Hua:2007fq,beauville1999calabi,Park:2003ay}\\
\hline
(-16, 10)&(1, 9)& 
\simpentry{\IP^5[3,3]\quotient{\IZ_3^2}}~~;\!\!\!\! \entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\}{1~1\\1~1\\1~1\\1~1\\1~1}}{\ \IZ_5}\!\!\!\!,\!\!\!\! \entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\}{2\\2\\2\\2}}{\ \IQ_8}\!\!\!\!;\!\!\!\! \entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\}{2\\2\\2\\2}}{\ \IZ_8} & \footnotesize{\cite{Candelas:2008wb};\cite{candelas2015hodge,Candelas:2008wb};\cite{candelas2015hodge,bini2012}}\\ 
\hline
(2, 9)&(5, 4)&\varstr{18pt}{8pt}(Toric hypersurface $X^{21,16}$)/$\IZ_5$&\cite{Davies:2011is}\\
\hline
(-10, 9)&(2, 7)&\varstr{18pt}{8pt} $(\text{CY threefold }X^{10,35}\subset\text{dP}_5{\times}\text{dP}_5)/{\IZ_5}$ & \cite{bini2012}\\ 
                  \hline
(-14, 9)&(1, 8)&\simpentry{\{\text{Resoln.\ of a Pfaffian CY manifold}\}/\IZ_7} & \cite{Rodland:1998pm}\\
\hline
(0, 8)&(4, 4)&\simpentry{\text{Resoln.\ of a Horrocks-Mumford quintic}}  & \cite[3.2]{Gross:2001as}\\
\hline
(0, 8)&(4, 4)&\simpentry{\widehat{X^{19,19}\quotient{\IZ_3{\times}\IZ_2{\times}\IZ_2}}}~~; ~~~~$X^{20,20}/{\IZ_6}$  & \cite{Candelas:2008wb}; \cite{Braun:2011hd}\\ 
\hline
(0, 8)&(4, 4)& \entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\}{1~1\\0~2\\2~0\\0~2\\2~0}}{\ \IZ_4{\times}\IZ_2},\!\!\entry{\cicy{\IP^1\\ \IP^4\\ \IP^4\\}{1~1~0~0~0~0\\1~0~2~2~0~0\\0~1~0~0~2~2}}{\ \IZ_4{\times}\IZ_2}  & \cite{candelas2015hodge}\\ 
\hline
(-4, 8)&(3, 5)& \entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\}{2~0~0\\0~0~2\\1~1~0\\1~1~0\\0~1~1\\0~1~1}}{\ \IZ_4{\times}\IZ_2},\!\!\!\!\entry{\cicy{\IP^4\\ \IP^4\\}{2~2~0~0~1\\0~0~2~2~1}}{\ \IZ_4{\times}\IZ_2} & \cite{candelas2015hodge,bini2012}\footnote{This manifold corresponds to the $\IZ_4{\times}\IZ_2$ quotient of a hypersurface in $\text{dP}_4{\times}\text{dP}_4$.\label{note100}}\\ 
\hline
(-8, 8)&(2, 6)& \entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^3\\}{0~0~0~2\\0~2~0~0\\0~0~2~0\\2~0~0~0\\1~1~1~1}}{\ \IQ_8},  \entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^7\\}{1~1~0~0~0~0~0~0\\0~0~1~1~0~0~0~0\\0~0~0~0~1~1~0~0\\0~0~0~0~0~0~1~1\\1~1~1~1~1~1~1~1}}{\ \IQ_8} &\cite{candelas2015hodge,Candelas:2008wb}\\ 
\hline
(-8, 8)&(2, 6)& \entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^3\\}{0~0~0~2\\0~2~0~0\\0~0~2~0\\2~0~0~0\\1~1~1~1}}{\ \IZ_8},  \entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^7\\}{1~1~0~0~0~0~0~0\\0~0~1~1~0~0~0~0\\0~0~0~0~1~1~0~0\\0~0~0~0~0~0~1~1\\1~1~1~1~1~1~1~1}}{\ \IZ_8}  & \cite{candelas2015hodge}\\ 
\hline
(2, 7)&(4, 3)& \varstr{18pt}{8pt}  \footnotesize$(\widehat{X^{8,44}/\text{Dic}_3})^\sharp$ & \cite{Davies:2013pna} \\ 
\hline
(-6, 7)&(2, 5)&\varstr{18pt}{8pt}$(\widehat{{X^{2,52}/{\IZ_{10}}}})^\sharp$&\cite{Davies:2011fr}\footnote{$X^{2,52}$ is the family of bilinears in $\IP^4{\times}\IP^4$.}\\
\hline
(-10, 7)&(1, 6)&\entry{\cicy{\IP^4\\ \IP^4}{\one~\one~\one~\one~\one\\ \one~\one~\one~\one~\one}}{\IZ_5{\times}\IZ_2} & \cite{Candelas:2008wb}\\ 
\hline
(0, 6)&(3, 3)& $X^{20,20}/G$;  \entry{\cicy{\IP^1\\ \IP^4\\ \IP^4\\}{1~1~0~0~0~0\\1~0~2~2~0~0\\0~1~0~0~2~2}}{\ G}~~,~~$G\in\{\IQ_8, \IZ_8\}$ & \cite{Braun:2011hd}; \cite{candelas2015hodge}\\ 
\hline
(0, 6)&(3, 3)&
\simpentry{$\footnotesize$\cicy{\IP^1\\ \IP^2\\ \IP^2}{1~1\\ 3~0\\ 0~3}%
\quotient{G}$$}, \footnotesize\begin{minipage}[c][50pt][c]{2.3in}
\begin{gather*}
G\in\{ \IZ_3{\times}\IZ_3,\,\IQ_8,\, \IZ_4{\times}\IZ_2,\IZ_3{\times}\IZ_2,\, \IZ_5\}  \\
\end{gather*}
\end{minipage} & \cite{Bouchard:2007mf, Candelas:2008wb}\\ 
\hline
(0, 6)&(3, 3)&
\entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\}
{\one~0~0~\one~0~0 \\
 0~\one~0~\one~0~0 \\
 0~0~\one~\one~0~0 \\
 \one~0~0~0~\one~0 \\
 0~\one~0~0~\one~0 \\
 0~0~\one~0~\one~0 \\
 \one~0~0~0~0~\one \\
 0~\one~0~0~0~\one \\
 0~0~\one~0~0~\one}}{\IZ_3{\times}\IZ_2}\!\!\!\!\!\!\!\!\!\!\!\!;\!\!\!\entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\}{1~1\\0~2\\2~0\\0~2\\2~0}}{\ G},~~~\footnotesize
$G\in\{ \IQ_8,\, \IZ_4{\times}\IZ_2, \IZ_8\}$  & \cite{Candelas:2008wb}; \cite{candelas2015hodge}\\ 
 \hline
 (-4, 6)&(2, 4)& \entry{\cicy{\IP^4\\ \IP^4\\}{2~2~0~0~1\\0~0~2~2~1}}{\ G},~~\footnotesize$G\in\{\IZ_8, \IQ_8\}$ & \cite{candelas2015hodge}; \cite{candelas2015hodge,Candelas:2008wb}\footnote{These manifolds are quotients  of a CICY that is a hypersurface in $\text{dP}_4{\times}\text{dP}_4$.}\\ 
 \hline
 (-4, 6)&(2, 4)& 
\entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^7\\}{1~1~0~0~0~0~0~0\\0~0~1~1~0~0~0~0\\0~0~0~0~1~1~0~0\\0~0~0~0~0~0~1~1\\1~1~1~1~1~1~1~1}}{G}\!\!\!\!\!,\entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^3\\}{0~0~0~2\\0~2~0~0\\0~0~2~0\\2~0~0~0\\1~1~1~1}}{G}\!\!\!\!, \!\!\footnotesize$\ \ G\in\{\IZ_4{\rtimes}\IZ_4, \IZ_8{\times}\IZ_2\!\}$ & \cite{candelas2015hodge}\\ 
\hline
(-4, 6)&(2, 4)&\entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^4\\ \IP^4\\}
{\one~0~0~0~0~\one~0~0~0~0\\ 0~\one~0~0~0~0~\one~0~0~0\\ 0~0~\one~0~0~0~0~\one~0~0\\ 0~0~0~\one~0~0~0~0~\one~0\\ 0~0~0~0~\one~0~0~0~0~\one\\ \one~\one~\one~\one~\one~0~0~0~0~0\\ 0~0~0~0~0~\one~\one~\one~\one~\one}}{\IZ_2{\times}\IZ_5} & \cite{Candelas:2008wb}\\ 
\hline
(-8, 6)&(1, 5)&\simpentry{\IP^4[5]/\IZ_5{\times}\IZ_5}  & --\\
\hline
(-8, 6)&(1, 5)& \begin{minipage}[c][50pt][c]{3.6in}
\begin{gather*}
\IP^7[~2~2~2~2~]/{G}, \\
G\in\{\IZ_2{\times}\IQ_8,\IZ_4{\rtimes}\IZ_4,\IZ_4{\times}\IZ_2{\times}\IZ_2, \IZ_4{\times}\IZ_4,\IZ_8{\times}\IZ_2\}  \\
\end{gather*}
\end{minipage} & \scriptsize\cite{candelas2015hodge,Strominger:1985it,borisov2008calabi,Hua:2007fq}\\ 
\hline
(-8, 6)&(1, 5)&
\entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\}{1~1\\1~1\\1~1\\1~1\\1~1}}{\ \IZ_{10}}\!\!\!;\!\!\!\entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\}{2\\2\\2\\2}}{\ G},~~\footnotesize\begin{minipage}[c][50pt][t]{1.8in}
\begin{gather*}
G\in\{\IZ_2{\times}\IQ_8,\IZ_4{\times}\IZ_4,\IZ_4{\rtimes}\IZ_4,\\
\hskip 25pt \IZ_8{\rtimes}\IZ_2, \IZ_8{\times}\IZ_2 \} \\
\end{gather*}
\end{minipage}  & \cite{candelas2015hodge,Candelas:2008wb};  \cite{candelas2015hodge}\footnote{Some of these constructions are also discussed in \cite{Candelas:2008wb,bini2012,bini2014new}.}\\ 
\hline
(-2, 5)&(2, 3)&\varstr{18pt}{8pt}$(\widehat{{X^{8,44}/{\text{Dic}_3}}})^\sharp$&\cite{Davies:2011fr}\\
\hline
(-6, 5)&(1, 4)& \entry{\cicy{\IP^2\\ \IP^2\\ \IP^2\\ \IP^2\\}{1~1~0~0~1\\1~1~0~0~1\\0~0~1~1~1\\0~0~1~1~1}}{G}, \entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\}{1~0~1\\0~1~1\\0~1~1\\0~1~1\\1~0~1\\1~0~1}}{G},\footnotesize$\ \ G\in\{\IZ_{12}, \IZ_3{\rtimes}\IZ_4\}$ & \cite{candelas2015hodge,Braun:2009qy,bini2012}\footnote{The cover manifold for these CICY quotients is a hypersurface in $\text{dP}_6{\times}\text{dP}_6$. \label{note3}}\\ 
\hline
(4, 4)&(3, 1)& \varstr{20pt}{10pt}  $\widehat{(X^{19,19}/\text{Dic}_3)^\sharp}$, Resoln. of $\widehat{(X^{5,45}/\IZ_{10}{\times}\IZ_2)^{\sharp}}$ &\cite{bueno2013quantum}\footnote{$X^{19,19}$ is isomorphic to the split bicubic or the Schoen manifold, whereas $X^{5,45}$ is defined in \footref{X5,45}. \footnotesize The resolutions here are of $\IZ_2$--hyperconifold singularities.\label{hypcon}}\\
	\hline
(0, 4)&(2, 2)& 
 \varstr{20pt}{10pt}
$\widehat{(X^{5,45}/\IZ_{10}{\times}\IZ_2)^\sharp}$~&  \cite{bueno2013quantum}\footref{hypcon}\\
\hline
(0, 4)&(2, 2)&\varstr{18pt}{8pt}\simpentry{\text{Resoln.\ of Pfaffian CY with 49 nodes}} & \cite{Rodland:1998pm}\\
\hline
(0, 4)&(2, 2)&\varstr{18pt}{8pt} $X^{20,20}/{\IZ_{12}}$; $X^{19,19}/G\ ,\ G\in\{\IZ_{12},\text{Dic}_{3}\}$& \cite{Braun:2011hd}; \cite{Braun:2009qy}\\
\hline
(0, 4)&(2, 2)& 
\footnotesize\entry{\cicy{\IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\ \IP^1\\}{1~1\\0~2\\2~0\\0~2\\2~0}}{G}\!\!,~  $G\in\{\IZ_2{\times}\IQ_8,\IZ_4{\rtimes}\IZ_4,\IZ_8{\rtimes}\IZ_2, \IZ_4{\times}\IZ_4,\IZ_8{\times}\IZ_2\}$ 
& \cite{candelas2015hodge}\\ 
\hline
(-4, 4)&(1, 3)&  \varstr{18pt}{8pt} $X^{5,45}/\IZ_{10}{\times}\IZ_2$ &\cite{candelas2015hodge,Candelas:2008wb}\\ 
\hline
(-4, 4)&(1, 3)& \begin{minipage}[c][65pt][c]{4in}
\begin{gather*}
\IP^7[~2~2~2~2~]/G\\
G\in\{\IZ_2{\times}\IZ_2{\times}\IQ_8, \IZ_2{\times}(\IZ_4{\rtimes}\IZ_4), \IZ_4{\rtimes}\IQ_8, (\IZ_4{\times}\IZ_2){\rtimes}\IZ_4,\\
\IZ_4{\times}\IZ_4{\times}\IZ_2, \IZ_8{\rtimes}\IZ_4(1),  \IZ_8{\rtimes}\IZ_4(2),  (\IZ_8{\times}\IZ_2){\rtimes}\IZ_2, \IZ_8{\times}\IZ_4\}  \\
\end{gather*}
\end{minipage} & \footnotesize\cite{candelas2015hodge,Strominger:1985it,borisov2008calabi,Hua:2007fq}\footnote{The two semi-direct products  $\IZ_8{\rtimes}\IZ_4(1)$ and $ \IZ_8{\rtimes}\IZ_4(2)$ correspond to the presentations $\langle a,b \mid a^8 = b^4 = e, bab^{-1} = a^3 \rangle$ and $\langle a,b \mid a^8 = b^4 = e, bab^{-1} = a^5 \rangle$.}\\ 
\hline
(0, 2)&(1, 1)& \varstr{18pt}{8pt} $X^{20,20}/G\ ,\ \ G\in\{\text{SL}(2,\IZ_3), \IZ_3{\rtimes}\IZ_8,\IZ_3{\times}\IQ_8\}$ & \cite{Braun:2011hd}\\ 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{longtable}
\end{center}
%%%%%%%%%%%%%%% END OF TABLE 1 %%%%%%%%%%%%%%%%%
\newpage
%%%%%%%%%%%%%%% START OF TABLE 2 %%%%%%%%%%%%%%%%%
\begin{center}
\def\str{\vrule height15pt width0pt depth9pt}
\begin{longtable}{| c | c | c | c |}
\caption{\label{TQres} Hodge numbers of various resolutions of the manifold $\IP^7[2~2~2~2]$.}\\
\hline 
\str $(\chi,\, y)$ & $(h^{11},h^{21})$ & Manifold & Reference \\ 
\hline\hline
\endfirsthead
\multicolumn{4}{c}{\tablename\ \thetable{} \emph{-- Continued from previous page}} \\[1ex]
\hline 
\str $(\chi,\, y)$ & $(h^{11},h^{21})$ & Manifold & Reference \\
\hline\hline 
\endhead
\hline\hline
\multicolumn{4}{|r|}{\str\emph{Continued on the following page}}\\
\hline
\endfoot
\hline\hline
\multicolumn{4}{|c|}{\str}\\
\hline
\endlastfoot
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
(40, 24)&(22, 2)& \varstr{20pt}{9pt} $\widehat{\widehat{\eu{X}}/ G}$, $G\in\{\IZ_2^{2}, \IZ_2^{4}\}$&  \cite{freitag2011siegel}\\
                  \hline
(32, 24)&(20, 4)& \varstr{20pt}{9pt} $\widehat{\widehat{\eu{X}}/ G}$, $G\in\{\IZ_2, \IZ_2^{3}, \IZ_2^{5}\}$&  \cite{freitag2011siegel}\\
                  \hline
(16, 24)&(16, 8)& \varstr{20pt}{9pt} $\widehat{\widehat{\eu{X}}/ G}$, $G\in\{\IZ_2^{2}, \IZ_2^{4}\}$&  \cite{freitag2011siegel}\\
                  \hline
(44, 22)&(22, 0)& \varstr{20pt}{9pt} $\widehat{\widehat{\eu{X}}/ G}$, $G\in\{\IZ_2, \IZ_2^{3}, \IZ_2^{5}\}$&  \cite{freitag2011siegel}\\
                  \hline
(40, 20)&(20, 0)& \varstr{20pt}{9pt} $\widehat{\widehat{\eu{X}}/ G}$, $G\in\{\IZ_2^{2}, \IZ_2^{4}\}$&  \cite{freitag2011siegel}\\
                  \hline
(32, 20)&(18, 2)& \varstr{20pt}{9pt} $\widehat{\widehat{\eu{X}}/ G}$, $G\in\{\IZ_2, \IZ_2^{3}\}$&  \cite{freitag2011siegel}\\
                  \hline
(16, 20)&(14, 6)& \varstr{20pt}{9pt} $\widehat{\widehat{\eu{X}}/\IZ_2^{2}}$&  \cite{freitag2011siegel}\\
                  \hline
(8, 20)&(12, 8)& \varstr{20pt}{9pt} $\widehat{\widehat{\eu{X}}/\IZ_2^{3}}$&  \cite{freitag2011siegel}\\
                  \hline
(38, 19)&(19, 0)& \varstr{20pt}{9pt} $\widehat{\widehat{\eu{X}}/\IZ_2^{3}}$&  \cite{freitag2011siegel}\\
                  \hline
(0, 20)&(10, 10)&\simpentry{\widehat{\IP^7[2~2~2~2]^{\sharp\sharp}}} & \cite{Gross:2001as,Hua:2007fq}\\
		\hline
(28, 18)&(16, 2)& \varstr{20pt}{9pt} $\widehat{\widehat{\eu{X}}/ G}$, $G\in\{\IZ_2^{2}, \IZ_2^{4}\}$&  \cite{freitag2011siegel}\\
                  \hline
(20, 18)&(14, 4)& \varstr{20pt}{9pt} $\widehat{\widehat{\eu{X}}/\IZ_2^{3}}$&  \cite{freitag2011siegel}\\
                  \hline
(26, 17)&(15, 2)& \varstr{20pt}{9pt} $\widehat{\widehat{\eu{X}}/\IZ_2^{3}}$&  \cite{freitag2011siegel}\\
                  \hline
(32, 16)&(16, 0)& \varstr{20pt}{9pt} $\widehat{\widehat{\eu{X}}/ G}$, $G\in\{\IZ_2, \IZ_2^{3}\}$ & \cite{freitag2011siegel}\\ 
                  \hline
(28, 16)&(15, 1)& \varstr{20pt}{9pt} $\widehat{\widehat{\eu{X}}/\IZ_2^{2}}$&  \cite{freitag2011siegel}\\
                  \hline
(16, 16)&(12, 4)&\varstr{20pt}{9pt} $\widehat{\widehat{\eu{X}}/ G}$, $G\in\{\IZ_2^{2}, \IZ_2^{4}\}$&  \cite{freitag2011siegel}\\
                  \hline
(26, 15)&(14, 1)& \varstr{20pt}{9pt} $\widehat{\widehat{\eu{X}}/\IZ_2^{3}}$&  \cite{freitag2011siegel}\\
                  \hline
(28, 14)&(14, 0)& \varstr{20pt}{9pt} $\widehat{\widehat{\eu{X}}/ G}$, $G\in\{\IZ_2^{2}, \IZ_2^{4}\}$&  \cite{freitag2011siegel}\\
                  \hline
(20, 14)&(12, 2)& \varstr{20pt}{9pt} $\widehat{\widehat{\eu{X}}/\IZ_2^{3}}$&  \cite{freitag2011siegel}\\
                  \hline
(26, 13)&(13, 0)& \varstr{20pt}{9pt} $\widehat{\widehat{\eu{X}}/\IZ_2^{3}}$&  \cite{freitag2011siegel}\\
                  \hline
(16, 12)&(10, 2)& \varstr{20pt}{9pt} $\widehat{\widehat{\eu{X}}/ G}$, $G\in\{\IZ_2^{2}, \IZ_2^{4}\}$&  \cite{freitag2011siegel}\\
                  \hline
(14, 11)&(9, 2)& \varstr{20pt}{9pt} $\widehat{\widehat{\eu{X}}/\IZ_2^{3}}$&  \cite{freitag2011siegel}\\
                  \hline
(20, 10)&(10, 0)& \varstr{20pt}{9pt} $\widehat{\widehat{\eu{X}}/\IZ_2^{3}}$&  \cite{freitag2011siegel}\\
                  \hline
(12, 10)&(8, 2)& \varstr{20pt}{9pt}CY resolution of $\widehat{\eu{X}}$$/G$, $|{G}|=48$&  \cite{freitag2011siegel}\\
                  \hline
(8, 10)&(7, 3)&  \varstr{20pt}{9pt}CY resolution of $\widehat{\eu{X}}$$/G$, $|{G}|=32$&  \cite{freitag2011siegel}\\
                  \hline
(16, 8)&(8, 0)&\varstr{20pt}{9pt} $\widehat{\widehat{\eu{X}}/ G}$, $G\in\{\IZ_2^{2}, \IZ_2^{4}\}$ & \cite{freitag2011siegel}\\ 
                  \hline
(8, 8)&(6, 2)& \varstr{20pt}{9pt} $\widehat{\widehat{\eu{X}}/\IZ_2^{3}}$&  \cite{freitag2011siegel}\\
                  \hline
(8, 4)&(4, 0)&\varstr{20pt}{9pt}  $\widehat{\widehat{\eu{X}}/\IZ_2^{3}}$ & \cite{freitag2011siegel}\\ 
                  \hline
(0, 4)&(2, 2)&\simpentry{\widehat{\IP^7[2~2~2~2]^\sharp}/G~,~~|G|~\text{divides}~64} &\cite{Gross:2001as,borisov2008calabi,Hua:2007fq}\\
		\hline
(4, 2)&(2, 0)&\varstr{20pt}{9pt}  $\widehat{{\IP^7 [2~2~2~2]^{\sharp} / G}}, ~~|G|=16$ & \cite{freitag2011siegel}\\ 
                  \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{longtable}
